The CARMENES search for exoplanets around M dwarfs -- Photospheric parameters of target stars from high-resolution spectroscopy. II. Simultaneous multiwavelength range modeling of activity insensitive lines

We present precise photospheric parameters of 282 M dwarfs determined from fitting the most recent version of PHOENIX models to high-resolution CARMENES spectra in the visible (0.52 - 0.96 $\mu$m) and near-infrared wavelength range (0.96 - 1.71 $\mu$m). With its aim to search for habitable planets around M dwarfs, several planets of different masses have been detected. The characterization of the target sample is important for the ability to derive and constrain the physical properties of any planetary systems that are detected. As a continuation of previous work in this context, we derived the fundamental stellar parameters effective temperature, surface gravity, and metallicity of the CARMENES M-dwarf targets from PHOENIX model fits using a $\chi^2$ method. We calculated updated PHOENIX stellar atmosphere models that include a new equation of state to especially account for spectral features of low-temperature stellar atmospheres as well as new atomic and molecular line lists. We show the importance of selecting magnetically insensitive lines for fitting to avoid effects of stellar activity in the line profiles. For the first time, we directly compare stellar parameters derived from multiwavelength range spectra, simultaneously observed for the same star. In comparison with literature values we show that fundamental parameters derived from visible spectra and visible and near-infrared spectra combined are in better agreement than those derived from the same spectra in the near-infrared alone.

==> (inline-0) <==
\begin{longtable}{lllcccccc}
\label{tab:sample}\\
\caption[]{CARMENES sample stars investigated in this work$^a$. }\\
   \hline
   \hline
   \noalign{\smallskip}
Karmn  & Name & GJ & $\alpha$ [deg] & $\delta$ [deg] 	&  Spectral	 & $v\sin{i}$& Assumed  & Activity\\ 
     & &  & & & type	& [km\,s$^{-1}$]& age [Gyr] & flag\\
\noalign{\smallskip}
    \hline
    \noalign{\smallskip}		
 \endfirsthead
\caption[]{CARMENES sample stars investigated in this work$^a$.}\\ 
  \hline
  \hline
  \noalign{\smallskip}		
Karmn  & Name & GJ & $\alpha$ [deg] & $\delta$ [deg] &  Spectral	& $v\sin{i}$ & Assumed 	& Activity\\ 
   & &  & & & type	& [km\,s$^{-1}$] & age [Gyr] & flag\\
  \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
  \endfoot
J00051+457	&	GJ	2	&	2	&	00:05:12.18	&	+45:47:09.3	&	M1.0\,V	&	 $\le$ 2.0 	&	0.60	& 1	\\
J00067--075	&	GJ 1002		&	1002	&	00:06:42.35	&	-07:32:46.4	&	M5.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J00162+198E	&	LP 404-062		&	1006B	&	00:16:16.93	&	+19:51:38.9	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J00183+440	&	GX	And	&	15A	&	00:18:27.04	&	+44:01:29.0	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J00184+440	&	GQ	And	&	15B	&	00:18:29.94	&	+44:01:43.3	&	M3.5\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J00286--066	&	GJ	1012	&	1012	&	00:28:39.12	&	-06:40:01.6	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J00389+306	&	Wolf	1056	&	26	&	00:39:00.91	&	+30:36:58.8	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J00570+450	&	G	172-030	&	...	&	00:57:03.61	&	+45:05:08.7	&	M3.0\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J01013+613	&	GJ	47	&	47	&	01:01:20.83	&	+61:21:44.1	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J01025+716	&	BD+70	68	&	48	&	01:02:37.98	&	+71:40:41.4	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J01026+623	&	BD+61	195	&	49	&	01:02:40.50	&	+62:20:43.6	&	M1.5\,V	&	 $\le$ 2.0 	&	0.30	& 1	\\
J01048--181	&	GJ 1028		&	1028	&	01:04:55.21	&	-18:07:21.1	&	M5.0\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J01125--169	&	YZ Cet	&	54.1	&	01:12:31.94	&	-16:59:46.5	&	 M4.5\,V	&	 $\le$ 2.0	&	5.00	& 0	\\
J01339--176	&	LP	768-113	&	...	&	01:33:58.05	&	-17:38:26.7	&	M4.0\,V	&	 $\le$ 2.0 	&	0.30	& 1	\\
J01433+043	&	GJ	70	&	70	&	01:43:19.74	&	+04:19:06.1	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J01518+644	&	G	244-037	&	3117A	&	01:51:51.70	&	+64:26:02.9	&	M2.5\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J02002+130	&	TZ	Ari	&	83.1	&	02:00:14.12	&	+13:02:39.5	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J02015+637	&	G	244-047	&	3126	&	02:01:34.74	&	+63:46:10.5	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J02070+496	&	G	173-037	&	...	&	02:07:04.23	&	+49:38:36.8	&	M3.5\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J02088+494	&	G 173-039		&	3136	&	02:08:54.00	&	+49:26:51.9	&	M3.5\,V	&	 24.1 	&	0.10	& 0	\\
J02123+035	&	BD+02	348	&	87	&	02:12:19.16	&	+03:34:03.5	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J02222+478	&	BD+47	612	&	96	&	02:22:14.98	&	+47:52:48.7	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J02336+249	&	GJ	102	&	102	&	02:33:37.23	&	+24:55:27.2	&	M4.0\,V	&	 3.0 	&	5.00	& 1	\\
J02358+202	&	BD+19	381	&	104	&	02:35:53.58	&	+20:13:09.4	&	M2.0\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J02362+068	&	BX	Cet	&	105B	&	02:36:17.14	&	+06:52:40.4	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J02442+255	&	VX	Ari	&	109	&	02:44:16.50	&	+25:31:18.5	&	M3.0\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J02519+224	&	RBS 365		&	...	&	02:51:54.22	&	+22:27:28.2	&	M4.0\,V	&	 27.2 	&	0.10	& 0	\\
J02565+554W	&	Ross	364	&	119A	&	02:56:35.75	&	+55:26:07.0	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J03133+047	&	CD Cet	&	1057	&	03:13:24.72	&	+04:46:30.7	&	M5.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J03181+382	&	HD	275122	&	134	&	03:18:08.07	&	+38:14:58.6	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J03213+799	&	GJ	133	&	133	&	03:21:24.21	&	+79:58:06.6	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J03217--066	&	G	077-046	&	3218	&	03:21:47.26	&	-06:40:25.0	&	M2.0\,V	&	 $\le$ 2.0 	&	0.30	& 1	\\
J03463+262	&	HD	23453	&	154	&	03:46:20.59	&	+26:12:52.8	&	M0.0\,V	&	 3.3 	&	0.60	& 1	\\
J03473--019	&	G 080-021	&	...	&	03:47:23.53	&	-01:58:24.2	&	M3.0\,V	&	  5.20	&	0.15	& 0	\\
J03531+625	&	Ross	567	&	...	&	03:53:10.51	&	+62:34:03.9	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J04225+105	&	LSPM	J0422+1031	&	...	&	04:22:32.25	&	+10:31:19.3	&	M3.5\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J04290+219	&	BD+21	652	&	169	&	04:29:00.05	&	+21:55:24.4	&	M0.5\,V	&	 3.9 	&	5.00	& 1	\\
J04311+589	&	STN	2051A	&	169.1A	&	04:31:14.12	&	+58:58:05.8	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J04376--110	&	BD-11	916	&	173	&	04:37:41.63	&	-11:02:23.0	&	M1.5\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J04376+528	&	BD+52	857	&	172	&	04:37:41.45	&	+52:53:29.6	&	M0.0\,V	&	 3.4 	&	5.00	& 1	\\
J04429+189	&	HD	285968	&	176	&	04:42:56.49	&	+18:57:12.1	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J04429+214	&	2M	J04425586+2128230	&	...	&	04:42:55.90	&	+21:28:24.8	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J04520+064	&	Wolf	1539	&	179	&	04:52:05.89	&	+06:28:30.8	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J04538--177	&	GJ	180	&	180	&	04:53:50.42	&	-17:46:34.3	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J04588+498	&	BD+49	1280	&	181	&	04:58:50.75	&	+49:50:55.7	&	M0.0\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J05019--069	&	LP 656-038		&	3323	&	05:01:56.85	&	-06:56:54.6	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J05019+011	&	1RXS J050156.7+010845		&	...	&	05:01:56.69	&	+01:08:41.5	&	M4.0\,V	&	 6.5 	&	0.10	& 1	\\
J05033--173	&	LP	776-049	&	3325	&	05:03:19.84	&	-17:22:31.6	&	M3.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J05062+046	&	RX J0506.2+0439		&	...	&	05:06:12.96	&	+04:39:25.8	&	M4.0\,V	&	 24.9 	&	0.10	& 1	\\
J05127+196	&	GJ	192	&	192	&	05:12:42.53	&	+19:40:00.1	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J05280+096	&	Ross	41	&	203	&	05:27:59.95	&	+09:38:26.4	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J05314--036	&	HD	36395	&	205	&	05:31:28.18	&	-03:41:10.5	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J05337+019	&	V371 Ori		&	207.1	&	05:33:44.56	&	+01:56:41.1	&	M2.5\,V	&	 9.8 	&	0.30	& 1	\\
J05348+138	&	Ross	46	&	3356	&	05:34:51.99	&	+13:52:40.6	&	M3.5\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J05360--076	&	Wolf	1457	&	3357	&	05:36:00.19	&	-07:38:51.2	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J05365+113	&	V2689	Ori	&	208	&	05:36:30.99	&	+11:19:39.5	&	M0.0\,V	&	 3.8 	&	0.30	& 1	\\
J05366+112	&	2M	J05363846+1117487	&	...	&	05:36:38.46	&	+11:17:47.8	&	M4.0\,V	&	 2.4 	&	0.30	& 1	\\
J05415+534	&	HD	233153	&	212	&	05:41:30.74	&	+53:29:15.3	&	M1.0\,V	&	 $\le$ 2.0 	&	0.10	& 1	\\
J05421+124	&	V1352	Ori	&	213	&	05:42:11.38	&	+12:28:57.3	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J06000+027	&	G 099-049		&	3379	&	06:00:03.82	&	+02:42:23.0	&	M4.0\,V	&	 4.9 	&	0.30	& 1	\\
J06011+595	&	G	192-013	&	3378	&	06:01:10.83	&	+59:35:35.5	&	M3.5\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J06024+498	&	G 192-015		&	3380	&	06:02:29.30	&	+49:51:43.0	&	M5.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J06103+821	&	GJ	226	&	226	&	06:10:20.23	&	+82:06:03.6	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J06105--218	&	HD	42581A	&	229A	&	06:10:34.46	&	-21:52:03.8	&	M0.5\,V	&	 $\le$ 2.0 	&	0.30	& 1	\\
J06246+234	&	Ross	64	&	232	&	06:24:41.91	&	+23:25:51.1	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J06371+175	&	HD	260655	&	239	&	06:37:09.97	&	+17:33:58.6	&	M0.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J06396--210	&	LP	780-032	&	...	&	06:39:37.20	&	-21:01:30.0	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J06421+035	&	G	108-021	&	3404A	&	06:42:11.24	&	+03:34:48.6	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J06548+332	&	Wolf	294	&	251	&	06:54:48.06	&	+33:15:59.3	&	M3.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J06574+740	&	2M J06572616+7405265		&	...	&	06:57:25.92	&	+74:05:27.6	&	M4.0\,V	&	 27.1 	&	5.00	& 0	\\
J06594+193	&	GJ 1093		&	1093	&	06:59:29.81	&	+19:20:42.0	&	M5.0\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J07033+346	&	LP 255-011		&	3423	&	07:03:23.10	&	+34:41:53.6	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J07044+682	&	GJ	258	&	258	&	07:04:26.91	&	+68:17:20.4	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J07274+052	&	Luyten's Star	&	273	&	07:27:25.20	&	+05:12:32.4	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J07287--032	&	GJ	1097	&	1097	&	07:28:45.89	&	-03:18:05.5	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J07319+362N	&	BL	Lyn	&	277C	&	07:31:56.98	&	+36:13:43.3	&	M3.5\,V	&	 $\le$ 2.0 	&	0.30	& 1	\\
J07353+548	&	GJ	3452	&	3452	&	07:35:21.68	&	+54:50:59.2	&	M2.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J07361--031	&	BD-02	2198	&	282C	&	07:36:07.15	&	-03:06:43.3	&	M1.0\,V	&	 3.1 	&	0.30	& 1	\\
J07386--212	&	LP	763-001	&	3459	&	07:38:41.47	&	-21:13:35.8	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J07393+021	&	BD+02	1729	&	281	&	07:39:22.89	&	+02:10:57.4	&	M0.0\,V	&	 $\le$ 2.0 	&	0.10	& 1	\\
J07472+503	&	2M J07471385+5020386		&	...	&	07:47:13.84	&	+50:20:39.7	&	M4.0\,V	&	 10.1 	&	0.30	& 1	\\
J07558+833	&	GJ 1101		&	1101	&	07:55:51.31	&	+83:22:55.7	&	M4.5\,V	&	 12.1 	&	0.60	& 1	\\
J07582+413	&	GJ	1105	&	1105	&	07:58:13.00	&	+41:18:02.7	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J08119+087	&	Ross 619		&	299	&	08:11:58.69	&	+08:45:04.0	&	M4.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J08126--215	&	GJ	300	&	300	&	08:12:40.90	&	-21:33:17.7	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J08161+013	&	GJ	2066	&	2066	&	08:16:07.59	&	+01:18:10.2	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J08293+039	&	2M	J08292191+0355092	&	...	&	08:29:21.82	&	+03:55:08.3	&	M2.5\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J08315+730	&	LP 035-219		&	...	&	08:31:32.29	&	+73:03:50.0	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J08358+680	&	G	234-037	&	3506	&	08:35:46.72	&	+68:04:00.4	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J08402+314	&	LSPM	J0840+3127	&	...	&	08:40:16.23	&	+31:27:08.7	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J08409--234	&	LP 844-008		&	317	&	08:40:58.69	&	-23:27:10.1	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J08413+594	&	LP 090-018		&	3512	&	08:41:19.60	&	+59:29:30.6	&	M5.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J08526+283	&	$\rho$ Cnc	B	&	324B	&	08:52:40.30	&	+28:18:55.0	&	M4.5\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J09005+465	&	GJ 1119		&	1119	&	09:00:31.77	&	+46:35:03.0	&	M4.5\,V	&	 $\le$ 2.0 	&	0.10	& 1	\\
J09028+680	&	LP	060-179	&	3526	&	09:02:53.39	&	+68:03:51.9	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J09133+688	&	G	234-057	&	...	&	09:13:23.43	&	+68:52:27.1	&	M2.5\,V	&	 $\le$ 2.0 	&	0.30	& 1	\\
J09140+196	&	LP 427-016		&	...	&	09:14:03.02	&	+19:40:03.3	&	M3.0\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J09143+526	&	HD	79210	&	338A	&	09:14:20.14	&	+52:41:03.0	&	M0.0\,V	&	 $\le$ 2.0 	&	0.30	& 1	\\
J09144+526	&	HD	79211	&	338B	&	09:14:22.00	&	+52:41:00.7	&	M0.0\,V	&	 2.3 	&	0.30	& 1	\\
J09161+018	&	RX J0916.1+0153		&	...	&	09:16:10.24	&	+01:53:07.3	&	M4.0\,V	&	 10.4 	&	0.30	& 1	\\
J09163--186	&	LP	787-052	&	3543	&	09:16:20.30	&	-18:37:30.6	&	M1.5\,V	&	 $\le$ 2.0 	&	0.30	& 1	\\
J09307+003	&	GJ	1125	&	1125	&	09:30:44.00	&	+00:19:13.1	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J09360--216	&	GJ	357	&	357	&	09:36:01.79	&	-21:39:54.2	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J09411+132	&	Ross	85	&	361	&	09:41:09.66	&	+13:12:32.2	&	M1.5\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J09423+559	&	GJ	363	&	363	&	09:42:21.88	&	+55:58:53.4	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J09425+700	&	GJ	360	&	360	&	09:42:32.81	&	+70:01:57.8	&	M2.0\,V	&	 $\le$ 2.0 	&	0.60	& 1	\\
J09428+700	&	GJ	362	&	362	&	09:42:49.70	&	+70:02:17.8	&	M3.0\,V	&	 $\le$ 2.0 	&	0.60	& 1	\\
J09439+269	&	Ross 93		&	3564	&	09:43:54.94	&	+26:58:06.8	&	M3.5\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J09447--182	&	GJ 1129		&	1129	&	09:44:45.61	&	-18:12:51.6	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J09468+760	&	BD+76	3952	&	366	&	09:46:48.86	&	+76:02:22.6	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J09511--123	&	BD-11	2741	&	369	&	09:51:10.84	&	-12:20:10.0	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J09561+627	&	BD+63	869	&	373	&	09:56:07.98	&	+62:47:09.4	&	M0.0\,V	&	 $\le$ 2.0 	&	0.30	& 1	\\
J10023+480	&	BD+48	1829	&	378	&	10:02:20.77	&	+48:04:56.8	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J10122--037	&	AN Sex		&	382	&	10:12:17.51	&	-03:44:48.2	&	M1.5\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J10125+570	&	LP	092-048	&	...	&	10:12:34.12	&	+57:03:40.7	&	M3.5\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J10167--119	&	GJ	386	&	386	&	10:16:45.51	&	-11:57:51.8	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J10196+198	&	AD Leo		&	388	&	10:19:35.73	&	+19:52:11.3	&	M3.0\,V	&	 4.4 	&	0.30	& 1	\\
J10251--102	&	BD-0	3070	&	390	&	10:25:10.11	&	-10:13:41.4	&	M1.0\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J10289+008	&	BD+01	2447	&	393	&	10:28:54.93	&	+00:50:16.3	&	M2.0\,V	&	 $\le$ 2.0 	&	0.15	& 0	\\
J10350--094	&	LP	670-017	&	...	&	10:35:01.36	&	-09:24:41.4	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J10396--069	&	GJ	399	&	399	&	10:39:39.82	&	-06:55:27.1	&	M2.5\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J10416+376	&	GJ	1134	&	1134	&	10:41:35.98	&	+37:36:33.6	&	M4.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J10504+331	&	G 119-037		&	3626	&	10:50:26.07	&	+33:05:54.3	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J10508+068	&	EE	Leo	&	402	&	10:50:51.14	&	+06:48:16.6	&	M4.0\,V	&	 $\le$ 2.0 	&	0.20	& 0	\\
J11000+228	&	Ross	104	&	408	&	11:00:03.78	&	+22:49:54.3	&	M2.5\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J11026+219	&	DS	Leo	&	410	&	11:02:38.50	&	+21:58:00.9	&	M1.0\,V	&	 2.6 	&	0.30	& 1	\\
J11033+359	&	Lalande	21185	&	411	&	11:03:19.44	&	+35:56:52.8	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11054+435	&	BD+44 2051A		&	412A	&	11:05:22.32	&	+43:31:51.6	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11110+304	&	HD	97101B	&	414B	&	11:11:03.26	&	+30:26:38.1	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11126+189	&	StKM	1-928	&	3649	&	11:12:38.95	&	+18:56:05.5	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11201--104	&	LP	733-099	&	...	&	11:20:05.90	&	-10:29:46.4	&	M2.0\,V	&	 3.6 	&	0.30	& 1	\\
J11289+101	&	Wolf	398	&	3666	&	11:28:55.47	&	+10:10:47.9	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11302+076	&	K2-18		&	...	&	11:30:14.43	&	+07:35:16.2	&	M2.5\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J11306--080	&	LP	672-042	&	...	&	11:30:41.46	&	-08:05:39.0	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11417+427	&	Ross	1003	&	1148	&	11:41:43.83	&	+42:45:05.7	&	M4.0\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J11421+267	&	Ross	905	&	436	&	11:42:12.13	&	+26:42:11.0	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11467--140	&	GJ	443	&	443	&	11:46:43.67	&	-14:01:04.0	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11476+786	&	GJ	445	&	445	&	11:47:45.33	&	+78:41:35.6	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11477+008	&	FI	Vir	&	447	&	11:47:45.02	&	+00:47:57.4	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11509+483	&	GJ	1151	&	1151	&	11:50:55.32	&	+48:22:23.6	&	M4.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J11511+352	&	BD+36	2219	&	450	&	11:51:06.99	&	+35:16:23.2	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J12054+695	&	Ross	689	&	3704	&	12:05:28.33	&	+69:32:21.7	&	M4.0\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J12100--150	&	LP	734-032	&	3707	&	12:10:05.54	&	-15:04:28.0	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J12111--199	&	LTT	4562	&	3708A	&	12:11:11.53	&	-19:57:40.9	&	M3.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J12123+544S	&	HD	238090	&	458A	&	12:12:21.27	&	+54:29:10.2	&	M0.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J12156+526	&	StKM 2-809		&	...	&	12:15:39.54	&	+52:39:08.7	&	M4.0\,V	&	 35.3 	&	0.30	& 0	\\
J12230+640	&	Ross	690	&	463	&	12:22:58.57	&	+64:01:56.8	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J12248--182	&	Ross	695	&	465	&	12:24:53.70	&	-18:15:08.0	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J12312+086	&	BD+09	2636	&	471	&	12:31:15.14	&	+08:48:30.1	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J12350+098	&	GJ	476	&	476	&	12:35:00.23	&	+09:49:37.6	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J12388+116	&	Wolf	433	&	480	&	12:38:51.22	&	+11:41:42.3	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J12428+418	&	G	123-055	&	...	&	12:42:49.12	&	+41:53:47.8	&	M4.0\,V	&	 $\le$ 2.0 	&	0.60	& 1	\\
J12479+097	&	Wolf	437	&	486	&	12:47:55.57	&	+09:44:57.9	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J13005+056	&	FN Vir		&	493.1	&	13:00:32.55	&	+05:41:11.5	&	M4.5\,V	&	 16.4 	&	5.00	& 0	\\
J13196+333	&	Ross	1007	&	507.1	&	13:19:39.76	&	+33:20:45.3	&	M1.5\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J13209+342	&	BD+35	2439	&	508.2	&	13:20:58.65	&	+34:16:39.6	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J13229+244	&	Ross	1020	&	3779	&	13:22:56.05	&	+24:27:50.2	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J13283--023W	&	Ross 486A		&	512A	&	13:28:21.24	&	-02:21:44.8	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J13293+114	&	GJ	513	&	513	&	13:29:21.66	&	+11:26:08.2	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J13299+102	&	BD+11	2576	&	514	&	13:30:00.97	&	+10:22:21.1	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J13427+332	&	Ross	1015	&	3801	&	13:42:43.13	&	+33:17:13.3	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J13450+176	&	BD+18	2776	&	525	&	13:45:05.57	&	+17:46:39.2	&	M0.0\,V	&	 2.3 	&	5.00	& 0	\\
J13457+148	&	HD	119850	&	526	&	13:45:45.67	&	+14:53:06.9	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J13458--179	&	LP	798-034	&	3804	&	13:45:50.38	&	-17:58:14.2	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J13536+776	&	RX J1353.6+7737		&	...	&	13:53:39.88	&	+77:37:07.9	&	M4.0\,V	&	 8.9 	&	0.30	& 0	\\
J13582+125	&	Ross 837		&	3817	&	13:58:13.57	&	+12:34:55.1	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J14010--026	&	HD	122303	&	536	&	14:01:02.33	&	-02:39:08.2	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J14082+805	&	BD+81	465	&	540	&	14:08:14.32	&	+80:35:41.8	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J14152+450	&	Ross	992	&	3836	&	14:15:15.99	&	+45:00:49.8	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J14173+454	&	RX J1417.3+4525		&	...	&	14:17:22.17	&	+45:25:45.7	&	M5.0\,V	&	 15.9 	&	5.00	& 0	\\
J14251+518	&	$\theta$ Boo	B	&	549B	&	14:25:11.18	&	+51:49:46.8	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J14257+236E	&	BD+24	2733B	&	548B	&	14:25:47.55	&	+23:36:56.4	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J14257+236W	&	BD+24	2733A	&	548A	&	14:25:44.37	&	+23:36:44.2	&	M0.0\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J14294+155	&	Ross	130	&	552	&	14:29:28.57	&	+15:32:17.6	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J14307--086	&	BD-07	3856	&	553	&	14:30:46.39	&	-08:38:50.5	&	M0.5\,V	&	 2.4 	&	5.00	& 0	\\
J14310--122	&	Wolf 1478		&	553.1	&	14:31:00.73	&	-12:17:52.1	&	M3.5\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J14342--125	&	HN	Lib	&	555	&	14:34:16.44	&	-12:31:01.2	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J14524+123	&	G	066-037	&	3871	&	14:52:28.47	&	+12:23:29.3	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J14544+355	&	Ross	1041	&	3873	&	14:54:28.10	&	+35:32:44.0	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J15013+055	&	G	015-002	&	3885	&	15:01:20.19	&	+05:32:48.7	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J15095+031	&	Ross	1047	&	3892	&	15:09:34.97	&	+03:10:08.0	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J15194--077	&	HO	Lib	&	581	&	15:19:25.55	&	-07:43:21.7	&	M3.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J15218+209	&	OT Ser		&	9520	&	15:21:53.02	&	+20:58:41.9	&	M1.5\,V	&	 4.3 	&	5.00	& 1	\\
J15369--141	&	Ross 802		&	592	&	15:36:58.15	&	-14:08:11.5	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J15474-108	&	LP	743-031	&	3916	&	15:47:24.22	&	-10:53:53.0	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J15499+796	&	LP 022-420		&	...	&	15:49:53.87	&	+79:39:53.5	&	M5.0\,V	&	 26.9 	&	0.10	& 0	\\
J15598--082	&	BD-07	4156	&	606	&	15:59:53.59	&	-08:15:11.9	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J16028+205	&	GJ	609	&	609	&	16:02:49.88	&	+20:35:01.8	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J16092+093	&	G	137-084	&	...	&	16:09:15.91	&	+09:21:10.9	&	M3.0\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J16167+672N	&	EW	Dra	&	617B	&	16:16:44.02	&	+67:15:23.9	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J16167+672S	&	HD	147379	&	617A	&	16:16:41.42	&	+67:14:21.1	&	M0.0\,V	&	 2.7 	&	5.00	& 1	\\
J16254+543	&	GJ	625	&	625	&	16:25:25.39	&	+54:18:12.1	&	M1.5\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J16303--126	&	V2306	Oph	&	628	&	16:30:17.96	&	-12:40:03.7	&	M3.5\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J16327+126	&	GJ	1203	&	1203	&	16:32:44.38	&	+12:36:43.9	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J16462+164	&	LP	446-006	&	3972	&	16:46:13.36	&	+16:28:33.5	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J16554-083N	&	GJ	643	&	643	&	16:55:24.37	&	-08:19:35.2	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J16570--043	&	LP 686-027		&	1207	&	16:57:06.24	&	-04:21:02.1	&	M3.5\,V	&	 10.1 	&	0.30	& 1	\\
J16581+257	&	BD+25	3173	&	649	&	16:58:08.72	&	+25:44:31.1	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J17033+514	&	G	203-042	&	3988	&	17:03:24.09	&	+51:24:32.3	&	M4.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J17052--050	&	Wolf	636	&	654	&	17:05:12.83	&	-05:05:56.8	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J17071+215	&	Ross	863	&	655	&	17:07:06.98	&	+21:33:14.1	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J17115+384	&	Wolf	654	&	3992	&	17:11:35.03	&	+38:26:33.2	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J17166+080	&	GJ	2128	&	2128	&	17:16:40.69	&	+08:03:29.2	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J17198+417	&	GJ	671	&	671	&	17:19:53.11	&	+41:42:36.8	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J17303+055	&	BD+05	3409	&	678.1A	&	17:30:22.76	&	+05:32:50.8	&	M0.0\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J17355+616	&	BD+61	1678C	&	685	&	17:35:35.05	&	+61:40:45.7	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J17378+185	&	BD+18	3421	&	686	&	17:37:54.36	&	+18:35:45.4	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J17542+073	&	GJ 1222		&	1222	&	17:54:16.50	&	+07:22:40.3	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J17578+046	&	Barnard's Star	&	699	&	17:57:47.67	&	+04:44:16.7	&	M3.5\,V	&	 $\le$ 2.0 	&	8.00	& 0	\\
J17578+465	&	G	204-039	&	4040	&	17:57:50.94	&	+46:35:28.1	&	M2.5\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J18027+375	&	GJ 1223		&	1223	&	18:02:46.49	&	+37:30:45.3	&	M5.0\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J18051--030	&	HD	165222	&	701	&	18:05:08.17	&	-03:01:57.9	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J18165+048	&	G 140-051		&	...	&	18:16:31.38	&	+04:52:52.1	&	M5.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J18174+483	&	TYC	3529-1437-1	&	...	&	18:17:25.05	&	+48:22:03.1	&	M2.0\,V	&	 $\le$ 2.0 	&	0.10	& 1	\\
J18180+387E	&	G	204-058	&	4048A	&	18:18:03.74	&	+38:46:16.7	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J18189+661	&	LP 071-165	4053	&	...	&	18:18:58.35	&	+66:11:26.4	&	M4.5\,V	&	 15.3 	&	5.00	& 0	\\
J18198--019	&	HD	168442	&	710	&	18:19:50.84	&	-01:56:19.0	&	K7.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J18221+063	&	Ross	136	&	712	&	18:22:05.44	&	+06:20:39.3	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J18224+620	&	GJ	1227	&	1227	&	18:22:24.99	&	+62:02:42.6	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J18319+406	&	G	205-028	&	4062	&	18:31:58.25	&	+40:41:17.4	&	M3.5\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J18346+401	&	LP	229-017	&	4063	&	18:34:36.73	&	+40:07:23.2	&	M3.5\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J18353+457	&	BD+45	2743	&	720A	&	18:35:19.06	&	+45:44:44.2	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J18363+136	&	Ross	149	&	4065	&	18:36:19.42	&	+13:36:30.7	&	M4.0\,V	&	 $\le$ 2.0 	&	0.60	& 1	\\
J18409--133	&	BD-13	5069	&	724	&	18:40:57.21	&	-13:22:57.0	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J18419+318	&	Ross	145	&	4070	&	18:41:58.67	&	+31:49:49.9	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J18480--145	&	G	155-042	&	4077	&	18:48:01.02	&	-14:34:54.9	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J18482+076	&	G 141-036		&	...	&	18:48:17.93	&	+07:41:25.0	&	M5.0\,V	&	 2.4 	&	0.60	& 1	\\
J18498--238	&	V1216 Sgr		&	729	&	18:49:50.09	&	-23:50:13.5	&	M3.5\,V	&	 3.0 	&	0.30	& 1	\\
J18580+059	&	BD+05	3993	&	740	&	18:57:59.93	&	+05:54:10.3	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J19070+208	&	Ross	730	&	745A	&	19:07:05.04	&	+20:53:11.5	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J19072+208	&	HD	349726	&	745B	&	19:07:12.67	&	+20:52:32.1	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J19084+322	&	G	207-019	&	4098	&	19:08:29.68	&	+32:16:48.1	&	M3.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J19098+176	&	GJ	1232	&	1232	&	19:09:50.18	&	+17:39:59.8	&	M4.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J19169+051N	&	V1428 Aql		&	752A	&	19:16:54.66	&	+05:09:47.4	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J19216+208	&	GJ	1235	&	1235	&	19:21:37.65	&	+20:51:40.7	&	M4.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J19251+283	&	Ross	164	&	4109	&	19:25:08.73	&	+28:21:19.7	&	M3.0\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J19346+045	&	BD+04	4157	&	763	&	19:34:40.38	&	+04:35:01.9	&	M0.0\,V	&	 3.9 	&	5.00	& 1	\\
J19511+464	&	G 208-042	&	1243	&	19:51:09.60	&	+46:29:04.3	&	M4.0\,V	&	  22.50	&	0.05	& 0	\\
J20260+585	&	Wolf 1069		&	1253	&	20:26:05.82	&	+58:34:31.1	&	M5.0\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J20305+654	&	GJ	793	&	793	&	20:30:33.15	&	+65:27:02.8	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J20336+617	&	GJ	1254	&	1254	&	20:33:41.49	&	+61:45:27.7	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J20405+154	&	GJ	1256	&	1256	&	20:40:35.28	&	+15:30:09.0	&	M4.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J20450+444	&	BD+44	3567	&	806	&	20:45:04.73	&	+44:30:00.8	&	M1.5\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J20525--169	&	LP	816-060	&	...	&	20:52:32.68	&	-16:58:28.4	&	M4.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J20533+621	&	HD 199305		&	809A	&	20:53:19.79	&	+62:09:03.8	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J20556--140S	&	GJ 810 B		&	810B	&	20:55:38.63	&	-14:04:02.2	&	M5.0\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J20567--104	&	Wolf	896	&	811.1	&	20:56:46.56	&	-10:27:12.2	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J21019--063	&	Wolf	906	&	816	&	21:01:58.40	&	-06:19:14.3	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J21152+257	&	LP	397-041	&	4184	&	21:15:12.75	&	+25:47:41.4	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J21164+025	&	LSPM	J2116+0234	&	...	&	21:16:27.54	&	+02:34:50.8	&	M3.0\,V	&	 $\le$ 2.0 	&	0.05	& 0	\\
J21221+229	&	TYC 2187-512-1		&	...	&	21:22:06.40	&	+22:55:55.0	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J21348+515	&	Wolf	926	&	4205	&	21:34:51.10	&	+51:32:18.5	&	M3.0\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J21463+382	&	LSPM	J2146+3813	&	...	&	21:46:22.28	&	+38:13:03.1	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J21466--001	&	Wolf	940	&	1263A	&	21:46:41.22	&	-00:10:31.6	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J21466+668	&	G	264-012	&	...	&	21:46:41.27	&	+66:48:13.9	&	M4.0\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J22012+283	&	V374 Peg		&	4247	&	22:01:13.56	&	+28:18:25.6	&	M4.0\,V	&	 35.4 	&	0.30	& 0	\\
J22020--194	&	LP	819-017	&	843	&	22:02:01.81	&	-19:28:58.1	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J22021+014	&	BD+00	4810	&	846	&	22:02:09.81	&	+01:23:56.5	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J22057+656	&	G 264-018 A		&	4258	&	22:05:44.57	&	+65:38:58.8	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J22096--046	&	BD-05	5715	&	849	&	22:09:41.52	&	-04:38:27.0	&	M3.5\,V	&	 $\le$ 2.0 	&	0.60	& 0	\\
J22115+184	&	Ross	271	&	851	&	22:11:30.45	&	+18:25:37.1	&	M2.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J22125+085	&	Wolf	1014	&	9773	&	22:12:36.06	&	+08:33:01.2	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J22137--176	&	LP 819-052		&	1265	&	22:13:43.79	&	-17:41:13.4	&	M4.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J22252+594	&	G	232-070	&	4276	&	22:25:17.31	&	+59:24:45.0	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J22298+414	&	G	215-050	&	1270	&	22:29:50.63	&	+41:28:55.6	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J22330+093	&	BD+08	4887	&	863	&	22:33:02.79	&	+09:22:42.9	&	M1.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J22503--070	&	BD-07	5871	&	875	&	22:50:19.31	&	-07:05:22.8	&	M0.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J22518+317	&	GT Peg		&	875.1	&	22:51:54.17	&	+31:45:14.4	&	M3.0\,V	&	 13.4 	&	0.30	& 1	\\
J22532--142	&	IL	Aqr	&	876	&	22:53:17.75	&	-14:15:59.7	&	M4.0\,V	&	 $\le$ 2.0 	&	0.10	& 0	\\
J22559+178	&	StKM	1-2065	&	4306	&	22:55:59.87	&	+17:48:38.1	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J22565+165	&	HD	216899	&	880	&	22:56:33.69	&	+16:33:08.0	&	M1.5\,V	&	 $\le$ 2.0 	&	5.00	& 1	\\
J23113+085	&	NLTT	56083	&	...	&	23:11:23.52	&	+08:30:57.6	&	M3.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J23216+172	&	LP	462-027	&	4333	&	23:21:36.87	&	+17:17:04.0	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J23245+578	&	BD+57	2735	&	895	&	23:24:30.39	&	+57:51:11.1	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J23340+001	&	GJ	899	&	899	&	23:34:02.31	&	+00:10:31.3	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J23381--162	&	G	273-093	&	4352	&	23:38:07.85	&	-16:14:11.4	&	M2.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J23419+441	&	HH	And	&	905	&	23:41:55.20	&	+44:10:14.1	&	M5.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J23431+365	&	GJ	1289	&	1289	&	23:43:07.52	&	+36:32:10.8	&	M4.0\,V	&	 $\le$ 2.0 	&	0.30	& 0	\\
J23492+024	&	BR	Psc	&	908	&	23:49:13.55	&	+02:23:49.4	&	M1.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J23505--095	&	LP 763-012		&	4367	&	23:50:32.31	&	-09:33:39.3	&	M4.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J23556--061	&	GJ	912	&	912	&	23:55:39.28	&	-06:08:39.2	&	M2.5\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\
J23585+076	&	Wolf	1051	&	4383	&	23:58:32.74	&	+07:39:25.2	&	M3.0\,V	&	 $\le$ 2.0 	&	5.00	& 0	\\

 \end{longtable}

==> (inline-1) <==
\begin{longtable}{lcccccccccc}
\label{tab:results}\\
\caption[]{Basic astrophysical parameters of investigated stars for different wavelength regimes.}\\
   \hline
   \hline
   \noalign{\smallskip}
  & \multicolumn{3}{c}{VIS+NIR} & \multicolumn{3}{c}{NIR} & \multicolumn{3}{c}{VIS} \\
Karmn  &  $T_{\rm eff}$ & $\log{g}$ & [Fe/H]	& $T_{\rm eff}$ & $\log{g}$ & [Fe/H]	& $T_{\rm eff}$ & $\log{g}$ & [Fe/H]	\\ 
\noalign{\smallskip}
    \hline
    \noalign{\smallskip}		
 \endfirsthead
\caption[]{Basic astrophysical parameters of investigated stars (cont.).}\\ 
  \hline
  \hline
  \noalign{\smallskip}		
  & \multicolumn{3}{c}{VIS+NIR} & \multicolumn{3}{c}{NIR} & \multicolumn{3}{c}{VIS} \\
Karmn  & $T_{\rm eff}$ & $\log{g}$ & [Fe/H]	& $T_{\rm eff}$ & $\log{g}$ & [Fe/H]	& $T_{\rm eff}$ & $\log{g}$ & [Fe/H]	\\ 
  \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
  \endfoot
J00051+457	&	3772	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.26	$\pm$	0.19	&	3738	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.35	$\pm$	0.16	&	3726	$\pm$	51	&	4.70	$\pm$	0.04	&	+0.16	$\pm$	0.16	\\
J00067--075	&	3038	$\pm$	54	&	5.04	$\pm$	0.06	&	--0.10	$\pm$	0.19	&	3024	$\pm$	56	&	5.03	$\pm$	0.04	&	--0.03	$\pm$	0.16	&	3023	$\pm$	51	&	5.05	$\pm$	0.04	&	--0.08	$\pm$	0.16	\\
J00162+198E	&	3272	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.11	$\pm$	0.19	&	3360	$\pm$	56	&	4.80	$\pm$	0.04	&	+0.11	$\pm$	0.16	&	3261	$\pm$	51	&	4.86	$\pm$	0.04	&	+0.08	$\pm$	0.16	\\
J00183+440	&	3606	$\pm$	54	&	4.77	$\pm$	0.06	&	--0.14	$\pm$	0.19	&	3628	$\pm$	56	&	4.77	$\pm$	0.04	&	--0.18	$\pm$	0.16	&	3601	$\pm$	51	&	4.78	$\pm$	0.04	&	--0.16	$\pm$	0.16	\\
J00184+440	&	3261	$\pm$	54	&	4.96	$\pm$	0.06	&	--0.12	$\pm$	0.19	&	3264	$\pm$	56	&	4.94	$\pm$	0.04	&	--0.05	$\pm$	0.16	&	3256	$\pm$	51	&	4.97	$\pm$	0.04	&	--0.13	$\pm$	0.16	\\
J00286--066	&	3343	$\pm$	54	&	4.80	$\pm$	0.06	&	+0.15	$\pm$	0.19	&	3417	$\pm$	56	&	4.75	$\pm$	0.04	&	+0.23	$\pm$	0.16	&	3321	$\pm$	51	&	4.83	$\pm$	0.04	&	+0.09	$\pm$	0.16	\\
J00389+306	&	3491	$\pm$	54	&	4.78	$\pm$	0.06	&	--0.02	$\pm$	0.19	&	3571	$\pm$	56	&	4.69	$\pm$	0.04	&	+0.26	$\pm$	0.16	&	3482	$\pm$	51	&	4.79	$\pm$	0.04	&	--0.05	$\pm$	0.16	\\
J00570+450	&	3397	$\pm$	54	&	4.85	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3414	$\pm$	56	&	4.86	$\pm$	0.04	&	--0.05	$\pm$	0.16	&	3400	$\pm$	51	&	4.85	$\pm$	0.04	&	--0.01	$\pm$	0.16	\\
J01013+613	&	3496	$\pm$	54	&	4.80	$\pm$	0.06	&	--0.11	$\pm$	0.19	&	3484	$\pm$	56	&	4.82	$\pm$	0.04	&	--0.11	$\pm$	0.16	&	3499	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.10	$\pm$	0.16	\\
J01025+716	&	3432	$\pm$	54	&	4.78	$\pm$	0.06	&	+0.08	$\pm$	0.19	&	3563	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.35	$\pm$	0.16	&	3419	$\pm$	51	&	4.80	$\pm$	0.04	&	+0.02	$\pm$	0.16	\\
J01026+623	&	3810	$\pm$	54	&	4.67	$\pm$	0.06	&	+0.41	$\pm$	0.19	&	3770	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.54	$\pm$	0.16	&	3792	$\pm$	51	&	4.68	$\pm$	0.04	&	+0.36	$\pm$	0.16	\\
J01048--181	&	3094	$\pm$	54	&	4.98	$\pm$	0.06	&	+0.06	$\pm$	0.19	&	3156	$\pm$	56	&	4.93	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	…			&	…			&	…			\\
J01125--169	&	...			&	...			&	...			&	...			&	...			&	...			&	3125	$\pm$	51	&	5.03	$\pm$	0.04	&	--0.14	$\pm$	0.16	\\
J01339--176	&	3311	$\pm$	54	&	4.92	$\pm$	0.06	&	--0.09	$\pm$	0.19	&	3261	$\pm$	56	&	4.92	$\pm$	0.04	&	--0.02	$\pm$	0.16	&	3324	$\pm$	51	&	4.91	$\pm$	0.04	&	--0.09	$\pm$	0.16	\\
J01433+043	&	3485	$\pm$	54	&	4.80	$\pm$	0.06	&	--0.06	$\pm$	0.19	&	3533	$\pm$	56	&	4.74	$\pm$	0.04	&	+0.08	$\pm$	0.16	&	3484	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.06	$\pm$	0.16	\\
J01518+644	&	3666	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.32	$\pm$	0.19	&	3697	$\pm$	56	&	4.63	$\pm$	0.04	&	+0.40	$\pm$	0.16	&	3483	$\pm$	51	&	4.74	$\pm$	0.04	&	--0.12	$\pm$	0.16	\\
J02002+130	&	3154	$\pm$	54	&	5.01	$\pm$	0.06	&	--0.13	$\pm$	0.19	&	3157	$\pm$	56	&	5.01	$\pm$	0.04	&	--0.13	$\pm$	0.16	&	3160	$\pm$	51	&	5.01	$\pm$	0.04	&	--0.16	$\pm$	0.16	\\
J02015+637	&	3452	$\pm$	54	&	4.79	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3603	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.50	$\pm$	0.16	&	3438	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.02	$\pm$	0.16	\\
J02070+496	&	3388	$\pm$	54	&	4.88	$\pm$	0.06	&	--0.08	$\pm$	0.19	&	3395	$\pm$	56	&	4.88	$\pm$	0.04	&	--0.10	$\pm$	0.16	&	3391	$\pm$	51	&	4.88	$\pm$	0.04	&	--0.07	$\pm$	0.16	\\
J02088+494	&	3231	$\pm$	124	&	4.82	$\pm$	0.12	&	--0.25	$\pm$	0.40	&	3129	$\pm$	170	&	4.78	$\pm$	0.11	&	--0.04	$\pm$	0.46	&	3248	$\pm$	162	&	4.82	$\pm$	0.13	&	--0.24	$\pm$	0.39	\\
J02123+035	&	3605	$\pm$	54	&	4.73	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3661	$\pm$	56	&	4.72	$\pm$	0.04	&	--0.01	$\pm$	0.16	&	3604	$\pm$	51	&	4.73	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J02222+478	&	3916	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.32	$\pm$	0.19	&	3840	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.47	$\pm$	0.16	&	3901	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.28	$\pm$	0.16	\\
J02336+249	&	3241	$\pm$	64	&	4.94	$\pm$	0.07	&	--0.07	$\pm$	0.19	&	...			&	...			&	...			&	3244	$\pm$	64	&	4.94	$\pm$	0.05	&	--0.06	$\pm$	0.17	\\
J02358+202	&	3726	$\pm$	54	&	4.63	$\pm$	0.06	&	+0.38	$\pm$	0.19	&	3720	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.53	$\pm$	0.16	&	3513	$\pm$	51	&	4.74	$\pm$	0.04	&	--0.15	$\pm$	0.16	\\
J02362+068	&	3280	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.10	$\pm$	0.19	&	3392	$\pm$	56	&	4.81	$\pm$	0.04	&	+0.05	$\pm$	0.16	&	3257	$\pm$	51	&	4.86	$\pm$	0.04	&	+0.09	$\pm$	0.16	\\
J02442+255	&	3434	$\pm$	54	&	4.83	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3464	$\pm$	56	&	4.78	$\pm$	0.04	&	+0.13	$\pm$	0.16	&	3424	$\pm$	51	&	4.84	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J02519+224	&	3257	$\pm$	124	&	4.78	$\pm$	0.12	&	--0.07	$\pm$	0.40	&	3307	$\pm$	170	&	4.94	$\pm$	0.11	&	--0.84	$\pm$	0.46	&	3260	$\pm$	162	&	4.78	$\pm$	0.13	&	--0.05	$\pm$	0.39	\\
J02565+554W	&	3889	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.45	$\pm$	0.19	&	3813	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.57	$\pm$	0.16	&	3875	$\pm$	51	&	4.64	$\pm$	0.04	&	+0.42	$\pm$	0.16	\\
J03133+047	&	...			&	...			&	...			&	...			&	...			&	...			&	3130	$\pm$	51	&	4.93	$\pm$	0.04	&	+0.13	$\pm$	0.16	\\
J03181+382	&	3888	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.52	$\pm$	0.19	&	3844	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.62	$\pm$	0.16	&	3847	$\pm$	51	&	4.64	$\pm$	0.04	&	+0.44	$\pm$	0.16	\\
J03213+799	&	3533	$\pm$	54	&	4.78	$\pm$	0.06	&	--0.09	$\pm$	0.19	&	3554	$\pm$	56	&	4.73	$\pm$	0.04	&	+0.08	$\pm$	0.16	&	3519	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.12	$\pm$	0.16	\\
J03217--066	&	3502	$\pm$	54	&	4.85	$\pm$	0.06	&	--0.14	$\pm$	0.19	&	3645	$\pm$	56	&	4.69	$\pm$	0.04	&	+0.50	$\pm$	0.16	&	3520	$\pm$	51	&	4.83	$\pm$	0.04	&	--0.10	$\pm$	0.16	\\
J03463+262	&	4001	$\pm$	64	&	4.66	$\pm$	0.07	&	+0.39	$\pm$	0.19	&	3911	$\pm$	72	&	4.66	$\pm$	0.05	&	+0.55	$\pm$	0.16	&	3975	$\pm$	64	&	4.66	$\pm$	0.05	&	+0.34	$\pm$	0.17	\\
J03473--019	&	...			&	...			&	...			&	...			&	...			&	...			&	3364	$\pm$	51	&	4.87	$\pm$	0.04	&	--0.17	$\pm$	0.16	\\
J03531+625	&	3454	$\pm$	54	&	4.79	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3504	$\pm$	56	&	4.81	$\pm$	0.04	&	--0.12	$\pm$	0.16	&	3433	$\pm$	51	&	4.81	$\pm$	0.04	&	--0.02	$\pm$	0.16	\\
J04225+105	&	3415	$\pm$	54	&	4.80	$\pm$	0.06	&	+0.12	$\pm$	0.19	&	3665	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.51	$\pm$	0.16	&	3401	$\pm$	51	&	4.83	$\pm$	0.04	&	+0.04	$\pm$	0.16	\\
J04290+219	&	4187	$\pm$	64	&	4.63	$\pm$	0.07	&	+0.45	$\pm$	0.19	&	4003	$\pm$	72	&	4.64	$\pm$	0.05	&	+0.66	$\pm$	0.16	&	4173	$\pm$	64	&	4.63	$\pm$	0.05	&	+0.41	$\pm$	0.17	\\
J04311+589	&	3230	$\pm$	64	&	4.86	$\pm$	0.07	&	+0.12	$\pm$	0.19	&	3234	$\pm$	72	&	4.88	$\pm$	0.05	&	+0.09	$\pm$	0.16	&	3277	$\pm$	64	&	4.86	$\pm$	0.05	&	+0.06	$\pm$	0.17	\\
J04376--110	&	3611	$\pm$	54	&	4.74	$\pm$	0.06	&	+0.10	$\pm$	0.19	&	3691	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.28	$\pm$	0.16	&	3570	$\pm$	51	&	4.78	$\pm$	0.04	&	--0.01	$\pm$	0.16	\\
J04376+528	&	4010	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.18	$\pm$	0.19	&	3927	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.27	$\pm$	0.16	&	4021	$\pm$	51	&	4.64	$\pm$	0.04	&	+0.18	$\pm$	0.16	\\
J04429+189	&	3689	$\pm$	54	&	4.66	$\pm$	0.06	&	+0.33	$\pm$	0.19	&	3654	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.48	$\pm$	0.16	&	3520	$\pm$	51	&	4.79	$\pm$	0.04	&	--0.08	$\pm$	0.16	\\
J04429+214	&	3391	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3475	$\pm$	56	&	4.71	$\pm$	0.04	&	+0.32	$\pm$	0.16	&	3385	$\pm$	51	&	4.83	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J04520+064	&	3341	$\pm$	54	&	4.84	$\pm$	0.06	&	+0.04	$\pm$	0.19	&	3349	$\pm$	56	&	4.80	$\pm$	0.04	&	+0.14	$\pm$	0.16	&	3339	$\pm$	51	&	4.85	$\pm$	0.04	&	+0.02	$\pm$	0.16	\\
J04538--177	&	3543	$\pm$	54	&	4.76	$\pm$	0.06	&	--0.03	$\pm$	0.19	&	3564	$\pm$	56	&	4.76	$\pm$	0.04	&	--0.04	$\pm$	0.16	&	3532	$\pm$	51	&	4.78	$\pm$	0.04	&	--0.07	$\pm$	0.16	\\
J04588+498	&	4004	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.33	$\pm$	0.19	&	3918	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.47	$\pm$	0.16	&	3995	$\pm$	51	&	4.64	$\pm$	0.04	&	+0.31	$\pm$	0.16	\\
J05019--069	&	3204	$\pm$	54	&	4.98	$\pm$	0.06	&	--0.10	$\pm$	0.19	&	3187	$\pm$	56	&	4.96	$\pm$	0.04	&	--0.05	$\pm$	0.16	&	3206	$\pm$	51	&	4.97	$\pm$	0.04	&	--0.10	$\pm$	0.16	\\
J05019+011	&	3209	$\pm$	100	&	4.78	$\pm$	0.08	&	--0.03	$\pm$	0.23	&	3357	$\pm$	124	&	4.86	$\pm$	0.07	&	--0.45	$\pm$	0.23	&	3210	$\pm$	85	&	4.78	$\pm$	0.07	&	--0.04	$\pm$	0.21	\\
J05033--173	&	3392	$\pm$	54	&	4.87	$\pm$	0.06	&	--0.04	$\pm$	0.19	&	3412	$\pm$	56	&	4.87	$\pm$	0.04	&	--0.07	$\pm$	0.16	&	3397	$\pm$	51	&	4.86	$\pm$	0.04	&	--0.04	$\pm$	0.16	\\
J05062+046	&	3181	$\pm$	124	&	4.70	$\pm$	0.12	&	+0.44	$\pm$	0.40	&	3322	$\pm$	170	&	4.92	$\pm$	0.11	&	--0.70	$\pm$	0.46	&	3180	$\pm$	162	&	4.77	$\pm$	0.13	&	+0.01	$\pm$	0.39	\\
J05127+196	&	3570	$\pm$	54	&	4.75	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3637	$\pm$	56	&	4.69	$\pm$	0.04	&	+0.18	$\pm$	0.16	&	3539	$\pm$	51	&	4.78	$\pm$	0.04	&	--0.09	$\pm$	0.16	\\
J05280+096	&	3335	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3379	$\pm$	56	&	4.83	$\pm$	0.04	&	+0.00	$\pm$	0.16	&	3332	$\pm$	51	&	4.86	$\pm$	0.04	&	--0.01	$\pm$	0.16	\\
J05314--036	&	3912	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.57	$\pm$	0.19	&	3865	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.65	$\pm$	0.16	&	3865	$\pm$	51	&	4.64	$\pm$	0.04	&	+0.46	$\pm$	0.16	\\
J05337+019	&	…	$\pm$		&	…	$\pm$		&	…	$\pm$		&	...			&	...			&	...			&	3391	$\pm$	85	&	4.95	$\pm$	0.07	&	--0.26	$\pm$	0.21	\\
J05348+138	&	3385	$\pm$	54	&	4.84	$\pm$	0.06	&	+0.04	$\pm$	0.19	&	3375	$\pm$	56	&	4.83	$\pm$	0.04	&	+0.13	$\pm$	0.16	&	3398	$\pm$	51	&	4.83	$\pm$	0.04	&	+0.05	$\pm$	0.16	\\
J05360--076	&	3317	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.10	$\pm$	0.19	&	3325	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.13	$\pm$	0.16	&	3322	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.08	$\pm$	0.16	\\
J05365+113	&	4062	$\pm$	64	&	4.66	$\pm$	0.07	&	+0.31	$\pm$	0.19	&	3940	$\pm$	72	&	4.67	$\pm$	0.05	&	+0.50	$\pm$	0.16	&	4046	$\pm$	64	&	4.67	$\pm$	0.05	&	+0.27	$\pm$	0.17	\\
J05366+112	&	3264	$\pm$	54	&	4.95	$\pm$	0.06	&	--0.14	$\pm$	0.19	&	3250	$\pm$	56	&	4.99	$\pm$	0.04	&	--0.23	$\pm$	0.16	&	3280	$\pm$	51	&	4.94	$\pm$	0.04	&	--0.13	$\pm$	0.16	\\
J05415+534	&	3869	$\pm$	54	&	4.63	$\pm$	0.06	&	+0.34	$\pm$	0.19	&	3803	$\pm$	56	&	4.63	$\pm$	0.04	&	+0.47	$\pm$	0.16	&	3845	$\pm$	51	&	4.63	$\pm$	0.04	&	+0.28	$\pm$	0.16	\\
J05421+124	&	3259	$\pm$	54	&	4.88	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3273	$\pm$	56	&	4.85	$\pm$	0.04	&	+0.12	$\pm$	0.16	&	3257	$\pm$	51	&	4.88	$\pm$	0.04	&	+0.02	$\pm$	0.16	\\
J06000+027	&	3234	$\pm$	64	&	4.95	$\pm$	0.07	&	--0.10	$\pm$	0.19	&	3220	$\pm$	72	&	4.98	$\pm$	0.05	&	--0.17	$\pm$	0.16	&	3249	$\pm$	64	&	4.94	$\pm$	0.05	&	--0.07	$\pm$	0.17	\\
J06011+595	&	3293	$\pm$	54	&	4.77	$\pm$	0.06	&	--0.03	$\pm$	0.19	&	3278	$\pm$	56	&	4.76	$\pm$	0.04	&	+0.00	$\pm$	0.16	&	3289	$\pm$	51	&	4.76	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J06024+498	&	3112	$\pm$	54	&	4.98	$\pm$	0.06	&	--0.04	$\pm$	0.19	&	3086	$\pm$	56	&	4.95	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3104	$\pm$	51	&	4.98	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J06103+821	&	3497	$\pm$	54	&	4.78	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3574	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.23	$\pm$	0.16	&	3484	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.06	$\pm$	0.16	\\
J06105--218	&	3842	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.34	$\pm$	0.19	&	3793	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.47	$\pm$	0.16	&	3820	$\pm$	51	&	4.68	$\pm$	0.04	&	+0.29	$\pm$	0.16	\\
J06246+234	&	3216	$\pm$	54	&	4.93	$\pm$	0.06	&	--0.02	$\pm$	0.19	&	3230	$\pm$	56	&	4.92	$\pm$	0.04	&	--0.02	$\pm$	0.16	&	3205	$\pm$	51	&	4.95	$\pm$	0.04	&	--0.05	$\pm$	0.16	\\
J06371+175	&	3732	$\pm$	54	&	4.77	$\pm$	0.06	&	--0.28	$\pm$	0.19	&	3734	$\pm$	56	&	4.77	$\pm$	0.04	&	--0.29	$\pm$	0.16	&	3723	$\pm$	51	&	4.78	$\pm$	0.04	&	--0.30	$\pm$	0.16	\\
J06396--210	&	3291	$\pm$	54	&	4.88	$\pm$	0.06	&	--0.02	$\pm$	0.19	&	3269	$\pm$	56	&	4.87	$\pm$	0.04	&	+0.04	$\pm$	0.16	&	3290	$\pm$	51	&	4.88	$\pm$	0.04	&	--0.02	$\pm$	0.16	\\
J06421+035	&	3400	$\pm$	54	&	4.82	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3475	$\pm$	56	&	4.75	$\pm$	0.04	&	+0.14	$\pm$	0.16	&	3398	$\pm$	51	&	4.81	$\pm$	0.04	&	+0.03	$\pm$	0.16	\\
J06548+332	&	3410	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3455	$\pm$	56	&	4.77	$\pm$	0.04	&	+0.20	$\pm$	0.16	&	3415	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J06574+740	&	3253	$\pm$	124	&	4.95	$\pm$	0.12	&	--0.11	$\pm$	0.40	&	...			&	...			&	...			&	3253	$\pm$	162	&	4.95	$\pm$	0.13	&	--0.10	$\pm$	0.39	\\
J06594+193	&	3023	$\pm$	54	&	4.99	$\pm$	0.06	&	+0.10	$\pm$	0.19	&	3014	$\pm$	56	&	5.00	$\pm$	0.04	&	+0.09	$\pm$	0.16	&	3023	$\pm$	51	&	4.99	$\pm$	0.04	&	+0.08	$\pm$	0.16	\\
J07033+346	&	...			&	...			&	...			&	...			&	...			&	...			&	3253	$\pm$	51	&	4.95	$\pm$	0.04	&	--0.11	$\pm$	0.16	\\
J07044+682	&	3421	$\pm$	54	&	4.81	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3482	$\pm$	56	&	4.72	$\pm$	0.04	&	+0.27	$\pm$	0.16	&	3421	$\pm$	51	&	4.81	$\pm$	0.04	&	--0.01	$\pm$	0.16	\\
J07274+052	&	3320	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.04	$\pm$	0.19	&	3344	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.09	$\pm$	0.16	&	3306	$\pm$	51	&	4.86	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J07287--032	&	3421	$\pm$	54	&	4.81	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3480	$\pm$	56	&	4.73	$\pm$	0.04	&	+0.21	$\pm$	0.16	&	3412	$\pm$	51	&	4.81	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J07319+362N	&	3261	$\pm$	54	&	4.93	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3312	$\pm$	56	&	4.97	$\pm$	0.04	&	--0.25	$\pm$	0.16	&	3268	$\pm$	51	&	4.92	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J07353+548	&	3513	$\pm$	54	&	4.81	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3531	$\pm$	56	&	4.81	$\pm$	0.04	&	--0.07	$\pm$	0.16	&	3510	$\pm$	51	&	4.81	$\pm$	0.04	&	--0.06	$\pm$	0.16	\\
J07361--031	&	3790	$\pm$	64	&	4.70	$\pm$	0.07	&	+0.10	$\pm$	0.19	&	3678	$\pm$	72	&	4.69	$\pm$	0.05	&	+0.36	$\pm$	0.16	&	3867	$\pm$	64	&	4.68	$\pm$	0.05	&	+0.26	$\pm$	0.17	\\
J07386--212	&	3399	$\pm$	54	&	4.83	$\pm$	0.06	&	--0.04	$\pm$	0.19	&	3444	$\pm$	56	&	4.83	$\pm$	0.04	&	--0.08	$\pm$	0.16	&	3393	$\pm$	51	&	4.84	$\pm$	0.04	&	--0.06	$\pm$	0.16	\\
J07393+021	&	4000	$\pm$	54	&	4.63	$\pm$	0.06	&	+0.31	$\pm$	0.19	&	3871	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.48	$\pm$	0.16	&	3987	$\pm$	51	&	4.63	$\pm$	0.04	&	+0.28	$\pm$	0.16	\\
J07472+503	&	3255	$\pm$	131	&	4.94	$\pm$	0.10	&	--0.09	$\pm$	0.29	&	3223	$\pm$	162	&	4.93	$\pm$	0.10	&	+0.01	$\pm$	0.33	&	3264	$\pm$	108	&	4.94	$\pm$	0.09	&	--0.08	$\pm$	0.28	\\
J07558+833	&	3217	$\pm$	131	&	4.98	$\pm$	0.10	&	--0.09	$\pm$	0.29	&	3137	$\pm$	162	&	4.96	$\pm$	0.10	&	+0.07	$\pm$	0.33	&	3225	$\pm$	108	&	4.96	$\pm$	0.09	&	--0.05	$\pm$	0.28	\\
J07582+413	&	3321	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.04	$\pm$	0.19	&	3434	$\pm$	56	&	4.83	$\pm$	0.04	&	--0.08	$\pm$	0.16	&	3310	$\pm$	51	&	4.86	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J08119+087	&	3190	$\pm$	54	&	4.99	$\pm$	0.06	&	--0.11	$\pm$	0.19	&	3235	$\pm$	56	&	4.97	$\pm$	0.04	&	--0.12	$\pm$	0.16	&	3179	$\pm$	51	&	5.00	$\pm$	0.04	&	--0.14	$\pm$	0.16	\\
J08126--215	&	3269	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.12	$\pm$	0.19	&	3269	$\pm$	56	&	4.85	$\pm$	0.04	&	+0.12	$\pm$	0.16	&	3268	$\pm$	51	&	4.87	$\pm$	0.04	&	+0.05	$\pm$	0.16	\\
J08161+013	&	3534	$\pm$	54	&	4.77	$\pm$	0.06	&	--0.04	$\pm$	0.19	&	3595	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.17	$\pm$	0.16	&	3534	$\pm$	51	&	4.77	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J08293+039	&	3685	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.32	$\pm$	0.19	&	3646	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.42	$\pm$	0.16	&	3505	$\pm$	51	&	4.74	$\pm$	0.04	&	--0.12	$\pm$	0.16	\\
J08315+730	&	3312	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.11	$\pm$	0.19	&	3343	$\pm$	56	&	4.83	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3296	$\pm$	51	&	4.85	$\pm$	0.04	&	+0.05	$\pm$	0.16	\\
J08358+680	&	3434	$\pm$	54	&	4.82	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3445	$\pm$	56	&	4.83	$\pm$	0.04	&	--0.10	$\pm$	0.16	&	3424	$\pm$	51	&	4.84	$\pm$	0.04	&	--0.08	$\pm$	0.16	\\
J08402+314	&	3337	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3365	$\pm$	56	&	4.84	$\pm$	0.04	&	+0.02	$\pm$	0.16	&	3328	$\pm$	51	&	4.85	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J08409--234	&	3381	$\pm$	54	&	4.79	$\pm$	0.06	&	+0.11	$\pm$	0.19	&	3539	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.49	$\pm$	0.16	&	3363	$\pm$	51	&	4.82	$\pm$	0.04	&	+0.06	$\pm$	0.16	\\
J08413+594	&	3028	$\pm$	54	&	5.02	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3031	$\pm$	56	&	5.03	$\pm$	0.04	&	--0.02	$\pm$	0.16	&	3042	$\pm$	51	&	5.02	$\pm$	0.04	&	--0.02	$\pm$	0.16	\\
J08526+283	&	3250	$\pm$	54	&	4.89	$\pm$	0.06	&	+0.13	$\pm$	0.19	&	3243	$\pm$	56	&	4.88	$\pm$	0.04	&	+0.17	$\pm$	0.16	&	3260	$\pm$	51	&	4.88	$\pm$	0.04	&	+0.14	$\pm$	0.16	\\
J09005+465	&	3151	$\pm$	54	&	4.79	$\pm$	0.06	&	--0.09	$\pm$	0.19	&	3136	$\pm$	56	&	4.77	$\pm$	0.04	&	+0.00	$\pm$	0.16	&	3153	$\pm$	51	&	4.79	$\pm$	0.04	&	--0.08	$\pm$	0.16	\\
J09028+680	&	3318	$\pm$	54	&	4.84	$\pm$	0.06	&	+0.05	$\pm$	0.19	&	3360	$\pm$	56	&	4.83	$\pm$	0.04	&	+0.05	$\pm$	0.16	&	3306	$\pm$	51	&	4.85	$\pm$	0.04	&	+0.04	$\pm$	0.16	\\
J09133+688	&	3494	$\pm$	54	&	4.86	$\pm$	0.06	&	--0.17	$\pm$	0.19	&	3632	$\pm$	56	&	4.69	$\pm$	0.04	&	+0.52	$\pm$	0.16	&	3505	$\pm$	51	&	4.86	$\pm$	0.04	&	--0.16	$\pm$	0.16	\\
J09140+196	&	3591	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.27	$\pm$	0.19	&	3629	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.39	$\pm$	0.16	&	3429	$\pm$	51	&	4.76	$\pm$	0.04	&	--0.12	$\pm$	0.16	\\
J09143+526	&	4007	$\pm$	54	&	4.67	$\pm$	0.06	&	+0.20	$\pm$	0.19	&	3913	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.29	$\pm$	0.16	&	4015	$\pm$	51	&	4.67	$\pm$	0.04	&	+0.20	$\pm$	0.16	\\
J09144+526	&	3980	$\pm$	54	&	4.67	$\pm$	0.06	&	+0.21	$\pm$	0.19	&	3904	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.30	$\pm$	0.16	&	3991	$\pm$	51	&	4.67	$\pm$	0.04	&	+0.21	$\pm$	0.16	\\
J09161+018	&	3250	$\pm$	131	&	4.93	$\pm$	0.10	&	--0.05	$\pm$	0.23	&	3191	$\pm$	162	&	4.93	$\pm$	0.10	&	+0.05	$\pm$	0.33	&	3258	$\pm$	108	&	4.93	$\pm$	0.09	&	--0.06	$\pm$	0.28	\\
J09163--186	&	3524	$\pm$	54	&	4.85	$\pm$	0.06	&	--0.18	$\pm$	0.19	&	3622	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.44	$\pm$	0.16	&	3554	$\pm$	51	&	4.82	$\pm$	0.04	&	--0.12	$\pm$	0.16	\\
J09307+003	&	3370	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3378	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.05	$\pm$	0.16	&	3364	$\pm$	51	&	4.84	$\pm$	0.04	&	--0.01	$\pm$	0.16	\\
J09360--216	&	3480	$\pm$	54	&	4.80	$\pm$	0.06	&	--0.06	$\pm$	0.19	&	3524	$\pm$	56	&	4.81	$\pm$	0.04	&	--0.15	$\pm$	0.16	&	3477	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.06	$\pm$	0.16	\\
J09411+132	&	3654	$\pm$	54	&	4.72	$\pm$	0.06	&	+0.18	$\pm$	0.19	&	3671	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.33	$\pm$	0.16	&	3630	$\pm$	51	&	4.73	$\pm$	0.04	&	+0.10	$\pm$	0.16	\\
J09423+559	&	3328	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.07	$\pm$	0.19	&	3434	$\pm$	56	&	4.78	$\pm$	0.04	&	+0.09	$\pm$	0.16	&	3326	$\pm$	51	&	4.83	$\pm$	0.04	&	+0.08	$\pm$	0.16	\\
J09425+700	&	3718	$\pm$	54	&	4.67	$\pm$	0.06	&	+0.49	$\pm$	0.19	&	3671	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.59	$\pm$	0.16	&	3465	$\pm$	51	&	4.84	$\pm$	0.04	&	--0.09	$\pm$	0.16	\\
J09428+700	&	3378	$\pm$	54	&	4.87	$\pm$	0.06	&	--0.03	$\pm$	0.19	&	3360	$\pm$	56	&	4.90	$\pm$	0.04	&	--0.08	$\pm$	0.16	&	3394	$\pm$	51	&	4.86	$\pm$	0.04	&	--0.02	$\pm$	0.16	\\
J09439+269	&	3386	$\pm$	54	&	4.84	$\pm$	0.06	&	+0.04	$\pm$	0.19	&	3462	$\pm$	56	&	4.73	$\pm$	0.04	&	+0.38	$\pm$	0.16	&	3387	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.02	$\pm$	0.16	\\
J09447--182	&	3305	$\pm$	54	&	4.86	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3385	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.04	$\pm$	0.16	&	3300	$\pm$	51	&	4.87	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J09468+760	&	3614	$\pm$	54	&	4.72	$\pm$	0.06	&	+0.04	$\pm$	0.19	&	3704	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.13	$\pm$	0.16	&	3601	$\pm$	51	&	4.73	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J09511--123	&	3741	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.11	$\pm$	0.19	&	3715	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.12	$\pm$	0.16	&	3734	$\pm$	51	&	4.68	$\pm$	0.04	&	+0.09	$\pm$	0.16	\\
J09561+627	&	3981	$\pm$	54	&	4.67	$\pm$	0.06	&	+0.34	$\pm$	0.19	&	3865	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.52	$\pm$	0.16	&	3966	$\pm$	51	&	4.67	$\pm$	0.04	&	+0.30	$\pm$	0.16	\\
J10023+480	&	3751	$\pm$	54	&	4.66	$\pm$	0.06	&	+0.24	$\pm$	0.19	&	3749	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.22	$\pm$	0.16	&	3781	$\pm$	51	&	4.66	$\pm$	0.04	&	+0.30	$\pm$	0.16	\\
J10122--037	&	3750	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.37	$\pm$	0.19	&	3711	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.51	$\pm$	0.16	&	3721	$\pm$	51	&	4.69	$\pm$	0.04	&	+0.31	$\pm$	0.16	\\
J10125+570	&	3351	$\pm$	54	&	4.76	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3354	$\pm$	56	&	4.74	$\pm$	0.04	&	+0.03	$\pm$	0.16	&	3356	$\pm$	51	&	4.75	$\pm$	0.04	&	--0.04	$\pm$	0.16	\\
J10167--119	&	3572	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.34	$\pm$	0.19	&	3632	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.44	$\pm$	0.16	&	3441	$\pm$	51	&	4.79	$\pm$	0.04	&	+0.02	$\pm$	0.16	\\
J10196+198	&	3308	$\pm$	64	&	4.93	$\pm$	0.07	&	--0.13	$\pm$	0.19	&	3368	$\pm$	72	&	5.00	$\pm$	0.05	&	--0.38	$\pm$	0.16	&	3309	$\pm$	64	&	4.93	$\pm$	0.05	&	--0.13	$\pm$	0.17	\\
J10251--102	&	3778	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.32	$\pm$	0.19	&	3761	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.40	$\pm$	0.16	&	3751	$\pm$	51	&	4.68	$\pm$	0.04	&	+0.27	$\pm$	0.16	\\
J10289+008	&	3533	$\pm$	54	&	4.77	$\pm$	0.06	&	--0.04	$\pm$	0.19	&	3577	$\pm$	56	&	4.72	$\pm$	0.04	&	+0.14	$\pm$	0.16	&	3522	$\pm$	51	&	4.78	$\pm$	0.04	&	--0.06	$\pm$	0.16	\\
J10350--094	&	3420	$\pm$	54	&	4.81	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3535	$\pm$	56	&	4.69	$\pm$	0.04	&	+0.37	$\pm$	0.16	&	3418	$\pm$	51	&	4.81	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J10396--069	&	3616	$\pm$	54	&	4.71	$\pm$	0.06	&	+0.31	$\pm$	0.19	&	3634	$\pm$	56	&	4.69	$\pm$	0.04	&	+0.51	$\pm$	0.16	&	3534	$\pm$	51	&	4.76	$\pm$	0.04	&	+0.12	$\pm$	0.16	\\
J10416+376	&	3225	$\pm$	54	&	4.89	$\pm$	0.06	&	+0.06	$\pm$	0.19	&	3243	$\pm$	56	&	4.90	$\pm$	0.04	&	+0.00	$\pm$	0.16	&	3214	$\pm$	51	&	4.89	$\pm$	0.04	&	+0.08	$\pm$	0.16	\\
J10504+331	&	3352	$\pm$	54	&	4.80	$\pm$	0.06	&	+0.15	$\pm$	0.19	&	3542	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.40	$\pm$	0.16	&	3331	$\pm$	51	&	4.82	$\pm$	0.04	&	+0.12	$\pm$	0.16	\\
J10508+068	&	3278	$\pm$	54	&	4.88	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3373	$\pm$	56	&	4.86	$\pm$	0.04	&	--0.04	$\pm$	0.16	&	3284	$\pm$	51	&	4.88	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J11000+228	&	3441	$\pm$	54	&	4.75	$\pm$	0.06	&	--0.10	$\pm$	0.19	&	3503	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.16	$\pm$	0.16	&	3455	$\pm$	51	&	4.74	$\pm$	0.04	&	--0.08	$\pm$	0.16	\\
J11026+219	&	3891	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.29	$\pm$	0.19	&	3801	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.43	$\pm$	0.16	&	3886	$\pm$	51	&	4.68	$\pm$	0.04	&	+0.27	$\pm$	0.16	\\
J11033+359	&	3569	$\pm$	54	&	4.75	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3603	$\pm$	56	&	4.79	$\pm$	0.04	&	--0.21	$\pm$	0.16	&	3570	$\pm$	51	&	4.75	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J11054+435	&	3626	$\pm$	54	&	4.78	$\pm$	0.06	&	--0.20	$\pm$	0.19	&	3663	$\pm$	56	&	4.78	$\pm$	0.04	&	--0.23	$\pm$	0.16	&	3617	$\pm$	51	&	4.79	$\pm$	0.04	&	--0.21	$\pm$	0.16	\\
J11110+304	&	3815	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.47	$\pm$	0.19	&	3882	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.55	$\pm$	0.16	&	3773	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.39	$\pm$	0.16	\\
J11126+189	&	3778	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.33	$\pm$	0.19	&	3756	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.45	$\pm$	0.16	&	3738	$\pm$	51	&	4.66	$\pm$	0.04	&	+0.25	$\pm$	0.16	\\
J11201--104	&	3469	$\pm$	64	&	4.91	$\pm$	0.07	&	--0.26	$\pm$	0.19	&	3374	$\pm$	72	&	4.93	$\pm$	0.05	&	--0.18	$\pm$	0.16	&	3493	$\pm$	64	&	4.89	$\pm$	0.05	&	--0.24	$\pm$	0.17	\\
J11289+101	&	3331	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3367	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.06	$\pm$	0.16	&	3318	$\pm$	51	&	4.85	$\pm$	0.04	&	+0.02	$\pm$	0.16	\\
J11302+076	&	3445	$\pm$	54	&	4.73	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3590	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.39	$\pm$	0.16	&	3453	$\pm$	51	&	4.73	$\pm$	0.04	&	--0.04	$\pm$	0.16	\\
J11306--080	&	3384	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3391	$\pm$	56	&	4.80	$\pm$	0.04	&	+0.09	$\pm$	0.16	&	3377	$\pm$	51	&	4.83	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J11417+427	&	3303	$\pm$	54	&	4.74	$\pm$	0.06	&	+0.07	$\pm$	0.19	&	3321	$\pm$	56	&	4.72	$\pm$	0.04	&	+0.13	$\pm$	0.16	&	3292	$\pm$	51	&	4.75	$\pm$	0.04	&	+0.04	$\pm$	0.16	\\
J11421+267	&	3472	$\pm$	54	&	4.77	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3571	$\pm$	56	&	4.69	$\pm$	0.04	&	+0.30	$\pm$	0.16	&	3459	$\pm$	51	&	4.79	$\pm$	0.04	&	--0.01	$\pm$	0.16	\\
J11467--140	&	3674	$\pm$	54	&	4.66	$\pm$	0.06	&	+0.52	$\pm$	0.19	&	3720	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.55	$\pm$	0.16	&	3442	$\pm$	51	&	4.79	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J11476+786	&	3321	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3352	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3316	$\pm$	51	&	4.86	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J11477+008	&	3226	$\pm$	54	&	4.19	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3267	$\pm$	56	&	4.89	$\pm$	0.04	&	--0.01	$\pm$	0.16	&	3232	$\pm$	51	&	4.93	$\pm$	0.04	&	--0.04	$\pm$	0.16	\\
J11509+483	&	3185	$\pm$	54	&	4.96	$\pm$	0.06	&	--0.02	$\pm$	0.19	&	3265	$\pm$	56	&	4.94	$\pm$	0.04	&	--0.10	$\pm$	0.16	&	3170	$\pm$	51	&	4.95	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J11511+352	&	3615	$\pm$	54	&	4.76	$\pm$	0.06	&	--0.09	$\pm$	0.19	&	3634	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.10	$\pm$	0.16	&	3613	$\pm$	51	&	4.76	$\pm$	0.04	&	--0.10	$\pm$	0.16	\\
J12054+695	&	3269	$\pm$	54	&	4.89	$\pm$	0.06	&	+0.10	$\pm$	0.19	&	3282	$\pm$	56	&	4.88	$\pm$	0.04	&	+0.10	$\pm$	0.16	&	…			&	…			&	…			\\
J12100--150	&	3309	$\pm$	54	&	4.82	$\pm$	0.06	&	+0.14	$\pm$	0.19	&	3443	$\pm$	56	&	4.77	$\pm$	0.04	&	+0.12	$\pm$	0.16	&	3306	$\pm$	51	&	4.82	$\pm$	0.04	&	+0.15	$\pm$	0.16	\\
J12111--199	&	3440	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3464	$\pm$	56	&	4.80	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3438	$\pm$	51	&	4.83	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J12123+544S	&	3913	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.22	$\pm$	0.19	&	3855	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.26	$\pm$	0.16	&	3910	$\pm$	51	&	4.68	$\pm$	0.04	&	+0.22	$\pm$	0.16	\\
J12156+526	&	3292	$\pm$	124	&	4.95	$\pm$	0.12	&	--0.16	$\pm$	0.40	&	3288	$\pm$	170	&	5.03	$\pm$	0.11	&	--0.43	$\pm$	0.46	&	3305	$\pm$	162	&	4.94	$\pm$	0.13	&	--0.14	$\pm$	0.39	\\
J12230+640	&	3523	$\pm$	54	&	4.72	$\pm$	0.06	&	+0.19	$\pm$	0.19	&	3615	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.39	$\pm$	0.16	&	3455	$\pm$	51	&	4.79	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J12248--182	&	3476	$\pm$	54	&	4.81	$\pm$	0.06	&	--0.08	$\pm$	0.19	&	3512	$\pm$	56	&	4.86	$\pm$	0.04	&	--0.26	$\pm$	0.16	&	3459	$\pm$	51	&	4.82	$\pm$	0.04	&	--0.11	$\pm$	0.16	\\
J12312+086	&	3914	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.22	$\pm$	0.19	&	3848	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.29	$\pm$	0.16	&	3901	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.18	$\pm$	0.16	\\
J12350+098	&	3515	$\pm$	54	&	4.75	$\pm$	0.06	&	+0.06	$\pm$	0.19	&	3624	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.22	$\pm$	0.16	&	3498	$\pm$	51	&	4.77	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J12388+116	&	3393	$\pm$	54	&	4.80	$\pm$	0.06	&	+0.09	$\pm$	0.19	&	3626	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.47	$\pm$	0.16	&	3383	$\pm$	51	&	4.81	$\pm$	0.04	&	+0.05	$\pm$	0.16	\\
J12428+418	&	3275	$\pm$	54	&	4.94	$\pm$	0.06	&	--0.07	$\pm$	0.19	&	3231	$\pm$	56	&	4.97	$\pm$	0.04	&	--0.09	$\pm$	0.16	&	3278	$\pm$	51	&	4.93	$\pm$	0.04	&	--0.06	$\pm$	0.16	\\
J12479+097	&	3340	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.07	$\pm$	0.19	&	3354	$\pm$	56	&	4.80	$\pm$	0.04	&	+0.13	$\pm$	0.16	&	3327	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.06	$\pm$	0.16	\\
J13005+056	&	3200	$\pm$	134	&	4.95	$\pm$	0.11	&	--0.04	$\pm$	0.33	&	...			&	...			&	...			&	3148	$\pm$	136	&	4.97	$\pm$	0.12	&	+0.00	$\pm$	0.38	\\
J13196+333	&	3838	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.49	$\pm$	0.19	&	3793	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.61	$\pm$	0.16	&	3796	$\pm$	51	&	4.63	$\pm$	0.04	&	+0.40	$\pm$	0.16	\\
J13209+342	&	3736	$\pm$	54	&	4.66	$\pm$	0.06	&	+0.22	$\pm$	0.19	&	3735	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.23	$\pm$	0.16	&	3705	$\pm$	51	&	4.68	$\pm$	0.04	&	+0.15	$\pm$	0.16	\\
J13229+244	&	3285	$\pm$	54	&	4.87	$\pm$	0.06	&	+0.02	$\pm$	0.19	&	3286	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.16	$\pm$	0.16	&	3269	$\pm$	51	&	4.87	$\pm$	0.04	&	+0.03	$\pm$	0.16	\\
J13283--023W	&	3425	$\pm$	54	&	4.79	$\pm$	0.06	&	+0.08	$\pm$	0.19	&	3585	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.56	$\pm$	0.16	&	3415	$\pm$	51	&	4.81	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J13293+114	&	3391	$\pm$	54	&	4.80	$\pm$	0.06	&	+0.06	$\pm$	0.19	&	3473	$\pm$	56	&	4.72	$\pm$	0.04	&	+0.26	$\pm$	0.16	&	3376	$\pm$	51	&	4.81	$\pm$	0.04	&	+0.05	$\pm$	0.16	\\
J13299+102	&	3745	$\pm$	54	&	4.67	$\pm$	0.06	&	+0.14	$\pm$	0.19	&	3722	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.18	$\pm$	0.16	&	3720	$\pm$	51	&	4.69	$\pm$	0.04	&	+0.07	$\pm$	0.16	\\
J13427+332	&	3324	$\pm$	54	&	4.86	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3404	$\pm$	56	&	4.80	$\pm$	0.04	&	+0.06	$\pm$	0.16	&	3321	$\pm$	51	&	4.86	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J13450+176	&	3807	$\pm$	54	&	4.73	$\pm$	0.06	&	--0.23	$\pm$	0.19	&	3799	$\pm$	56	&	4.74	$\pm$	0.04	&	--0.26	$\pm$	0.16	&	3815	$\pm$	51	&	4.73	$\pm$	0.04	&	--0.21	$\pm$	0.16	\\
J13457+148	&	3613	$\pm$	54	&	4.73	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3659	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.05	$\pm$	0.16	&	3610	$\pm$	51	&	4.73	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J13458--179	&	3365	$\pm$	54	&	4.82	$\pm$	0.06	&	+0.07	$\pm$	0.19	&	3373	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.06	$\pm$	0.16	&	3343	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.04	$\pm$	0.16	\\
J13536+776	&	3244	$\pm$	100	&	4.95	$\pm$	0.08	&	--0.09	$\pm$	0.23	&	...			&	...			&	...			&	3248	$\pm$	85	&	4.93	$\pm$	0.07	&	--0.05	$\pm$	0.21	\\
J13582+125	&	3337	$\pm$	54	&	4.90	$\pm$	0.06	&	--0.13	$\pm$	0.19	&	3314	$\pm$	56	&	4.88	$\pm$	0.04	&	--0.04	$\pm$	0.16	&	3343	$\pm$	51	&	4.89	$\pm$	0.04	&	--0.12	$\pm$	0.16	\\
J14010--026	&	3709	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.16	$\pm$	0.19	&	3726	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.20	$\pm$	0.16	&	3702	$\pm$	51	&	4.68	$\pm$	0.04	&	+0.13	$\pm$	0.16	\\
J14082+805	&	3841	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.43	$\pm$	0.19	&	3796	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.53	$\pm$	0.16	&	3827	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.39	$\pm$	0.16	\\
J14152+450	&	3415	$\pm$	54	&	4.81	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3525	$\pm$	56	&	4.69	$\pm$	0.04	&	+0.35	$\pm$	0.16	&	3402	$\pm$	51	&	4.81	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J14173+454	&	3139	$\pm$	134	&	4.99	$\pm$	0.11	&	--0.06	$\pm$	0.33	&	3049	$\pm$	162	&	4.95	$\pm$	0.11	&	+0.20	$\pm$	0.38	&	3154	$\pm$	136	&	4.99	$\pm$	0.12	&	--0.08	$\pm$	0.38	\\
J14251+518	&	3493	$\pm$	54	&	4.77	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3554	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.21	$\pm$	0.16	&	3480	$\pm$	51	&	4.79	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J14257+236E	&	3952	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.44	$\pm$	0.19	&	3882	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.59	$\pm$	0.16	&	3922	$\pm$	51	&	4.64	$\pm$	0.04	&	+0.39	$\pm$	0.16	\\
J14257+236W	&	4020	$\pm$	54	&	4.63	$\pm$	0.06	&	+0.43	$\pm$	0.19	&	3909	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.61	$\pm$	0.16	&	3999	$\pm$	51	&	4.64	$\pm$	0.04	&	+0.38	$\pm$	0.16	\\
J14294+155	&	3706	$\pm$	54	&	4.66	$\pm$	0.06	&	+0.34	$\pm$	0.19	&	3680	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.40	$\pm$	0.16	&	3595	$\pm$	51	&	4.71	$\pm$	0.04	&	+0.09	$\pm$	0.16	\\
J14307--086	&	4070	$\pm$	54	&	4.63	$\pm$	0.06	&	+0.38	$\pm$	0.19	&	3995	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.51	$\pm$	0.16	&	4057	$\pm$	51	&	4.63	$\pm$	0.04	&	+0.35	$\pm$	0.16	\\
J14310--122	&	3341	$\pm$	54	&	4.75	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3424	$\pm$	56	&	4.72	$\pm$	0.04	&	+0.05	$\pm$	0.16	&	3338	$\pm$	51	&	4.75	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J14342--125	&	3275	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.11	$\pm$	0.19	&	3364	$\pm$	56	&	4.83	$\pm$	0.04	&	+0.03	$\pm$	0.16	&	3266	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.13	$\pm$	0.16	\\
J14524+123	&	3738	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.49	$\pm$	0.19	&	3761	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.54	$\pm$	0.16	&	3480	$\pm$	51	&	4.81	$\pm$	0.04	&	--0.10	$\pm$	0.16	\\
J14544+355	&	3343	$\pm$	54	&	4.84	$\pm$	0.06	&	+0.05	$\pm$	0.19	&	3421	$\pm$	56	&	4.76	$\pm$	0.04	&	+0.17	$\pm$	0.16	&	3326	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.04	$\pm$	0.16	\\
J15013+055	&	3388	$\pm$	54	&	4.84	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3373	$\pm$	56	&	4.85	$\pm$	0.04	&	--0.06	$\pm$	0.16	&	3388	$\pm$	51	&	4.83	$\pm$	0.04	&	--0.02	$\pm$	0.16	\\
J15095+031	&	3460	$\pm$	54	&	4.77	$\pm$	0.06	&	+0.07	$\pm$	0.19	&	3578	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.31	$\pm$	0.16	&	3427	$\pm$	51	&	4.80	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J15194--077	&	3413	$\pm$	54	&	4.85	$\pm$	0.06	&	--0.02	$\pm$	0.19	&	3424	$\pm$	56	&	4.83	$\pm$	0.04	&	+0.03	$\pm$	0.16	&	3415	$\pm$	51	&	4.85	$\pm$	0.04	&	--0.02	$\pm$	0.16	\\
J15218+209	&	3465	$\pm$	64	&	4.91	$\pm$	0.07	&	--0.33	$\pm$	0.19	&	3417	$\pm$	72	&	4.97	$\pm$	0.05	&	--0.40	$\pm$	0.16	&	3465	$\pm$	64	&	4.91	$\pm$	0.05	&	--0.33	$\pm$	0.17	\\
J15369--141	&	3309	$\pm$	54	&	4.84	$\pm$	0.06	&	+0.07	$\pm$	0.19	&	3321	$\pm$	56	&	4.83	$\pm$	0.04	&	+0.10	$\pm$	0.16	&	3298	$\pm$	51	&	4.86	$\pm$	0.04	&	+0.03	$\pm$	0.16	\\
J15474--108	&	3507	$\pm$	54	&	4.82	$\pm$	0.06	&	--0.15	$\pm$	0.19	&	3515	$\pm$	56	&	4.87	$\pm$	0.04	&	--0.30	$\pm$	0.16	&	3511	$\pm$	51	&	4.81	$\pm$	0.04	&	--0.14	$\pm$	0.16	\\
J15499+796	&	3067	$\pm$	124	&	4.80	$\pm$	0.12	&	--0.15	$\pm$	0.40	&	2997	$\pm$	170	&	4.78	$\pm$	0.11	&	--0.08	$\pm$	0.46	&	…			&	…			&	…			\\
J15598--082	&	3696	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.16	$\pm$	0.19	&	3695	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.28	$\pm$	0.16	&	3695	$\pm$	51	&	4.68	$\pm$	0.04	&	+0.13	$\pm$	0.16	\\
J16028+205	&	3273	$\pm$	54	&	4.88	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3274	$\pm$	56	&	4.85	$\pm$	0.04	&	+0.09	$\pm$	0.16	&	3253	$\pm$	51	&	4.88	$\pm$	0.04	&	+0.04	$\pm$	0.16	\\
J16092+093	&	3420	$\pm$	54	&	4.85	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3460	$\pm$	56	&	4.85	$\pm$	0.04	&	--0.10	$\pm$	0.16	&	3414	$\pm$	51	&	4.86	$\pm$	0.04	&	--0.07	$\pm$	0.16	\\
J16167+672N	&	3455	$\pm$	54	&	4.78	$\pm$	0.06	&	+0.06	$\pm$	0.19	&	3592	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.47	$\pm$	0.16	&	3436	$\pm$	51	&	4.80	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J16167+672S	&	4075	$\pm$	54	&	4.63	$\pm$	0.06	&	+0.41	$\pm$	0.19	&	3965	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.57	$\pm$	0.16	&	4058	$\pm$	51	&	4.63	$\pm$	0.04	&	+0.37	$\pm$	0.16	\\
J16254+543	&	3520	$\pm$	54	&	4.85	$\pm$	0.06	&	--0.17	$\pm$	0.19	&	3544	$\pm$	56	&	4.88	$\pm$	0.04	&	--0.27	$\pm$	0.16	&	3513	$\pm$	51	&	4.86	$\pm$	0.04	&	--0.18	$\pm$	0.16	\\
J16303--126	&	3325	$\pm$	54	&	4.75	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3353	$\pm$	56	&	4.73	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3320	$\pm$	51	&	4.75	$\pm$	0.04	&	--0.01	$\pm$	0.16	\\
J16327+126	&	3426	$\pm$	54	&	4.80	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3495	$\pm$	56	&	4.77	$\pm$	0.04	&	+0.01	$\pm$	0.16	&	3415	$\pm$	51	&	4.81	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J16462+164	&	3469	$\pm$	54	&	4.78	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3585	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.37	$\pm$	0.16	&	3456	$\pm$	51	&	4.79	$\pm$	0.04	&	--0.02	$\pm$	0.16	\\
J16554--083N	&	3306	$\pm$	54	&	4.87	$\pm$	0.06	&	--0.02	$\pm$	0.19	&	3321	$\pm$	56	&	4.87	$\pm$	0.04	&	--0.04	$\pm$	0.16	&	3295	$\pm$	51	&	4.88	$\pm$	0.04	&	--0.04	$\pm$	0.16	\\
J16570--043	&	3237	$\pm$	131	&	4.95	$\pm$	0.10	&	--0.09	$\pm$	0.29	&	3218	$\pm$	162	&	4.97	$\pm$	0.10	&	--0.14	$\pm$	0.33	&	3245	$\pm$	108	&	4.94	$\pm$	0.09	&	--0.09	$\pm$	0.28	\\
J16581+257	&	3765	$\pm$	54	&	4.66	$\pm$	0.06	&	+0.23	$\pm$	0.19	&	3720	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.31	$\pm$	0.16	&	3745	$\pm$	51	&	4.67	$\pm$	0.04	&	+0.17	$\pm$	0.16	\\
J17033+514	&	3175	$\pm$	54	&	4.91	$\pm$	0.06	&	+0.10	$\pm$	0.19	&	3184	$\pm$	56	&	4.92	$\pm$	0.04	&	+0.05	$\pm$	0.16	&	3196	$\pm$	51	&	4.93	$\pm$	0.04	&	+0.02	$\pm$	0.16	\\
J17052--050	&	3577	$\pm$	54	&	4.74	$\pm$	0.06	&	+0.02	$\pm$	0.19	&	3639	$\pm$	56	&	4.71	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3566	$\pm$	51	&	4.74	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J17071+215	&	3454	$\pm$	54	&	4.79	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3534	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.26	$\pm$	0.16	&	3441	$\pm$	51	&	4.81	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J17115+384	&	3396	$\pm$	54	&	4.81	$\pm$	0.06	&	+0.04	$\pm$	0.19	&	3482	$\pm$	56	&	4.72	$\pm$	0.04	&	+0.26	$\pm$	0.16	&	3378	$\pm$	51	&	4.82	$\pm$	0.04	&	+0.03	$\pm$	0.16	\\
J17166+080	&	3510	$\pm$	54	&	4.78	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3563	$\pm$	56	&	4.71	$\pm$	0.04	&	+0.14	$\pm$	0.16	&	3505	$\pm$	51	&	4.79	$\pm$	0.04	&	--0.06	$\pm$	0.16	\\
J17198+417	&	3465	$\pm$	54	&	4.79	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3513	$\pm$	56	&	4.75	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3451	$\pm$	51	&	4.81	$\pm$	0.04	&	--0.05	$\pm$	0.16	\\
J17303+055	&	3821	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.13	$\pm$	0.19	&	3797	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.21	$\pm$	0.16	&	3839	$\pm$	51	&	4.64	$\pm$	0.04	&	+0.15	$\pm$	0.16	\\
J17355+616	&	3875	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.31	$\pm$	0.19	&	3800	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.44	$\pm$	0.16	&	3864	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.28	$\pm$	0.16	\\
J17378+185	&	3645	$\pm$	54	&	4.74	$\pm$	0.06	&	--0.10	$\pm$	0.19	&	3652	$\pm$	56	&	4.74	$\pm$	0.04	&	--0.09	$\pm$	0.16	&	3642	$\pm$	51	&	4.75	$\pm$	0.04	&	--0.11	$\pm$	0.16	\\
J17542+073	&	3279	$\pm$	54	&	4.84	$\pm$	0.06	&	+0.13	$\pm$	0.19	&	3296	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.15	$\pm$	0.16	&	3256	$\pm$	51	&	4.85	$\pm$	0.04	&	+0.13	$\pm$	0.16	\\
J17578+046	&	3243	$\pm$	54	&	4.96	$\pm$	0.06	&	--0.09	$\pm$	0.19	&	3278	$\pm$	56	&	4.93	$\pm$	0.04	&	--0.13	$\pm$	0.16	&	3238	$\pm$	51	&	4.96	$\pm$	0.04	&	--0.14	$\pm$	0.16	\\
J17578+465	&	3411	$\pm$	54	&	4.84	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3533	$\pm$	56	&	4.71	$\pm$	0.04	&	+0.38	$\pm$	0.16	&	3414	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J18027+375	&	3092	$\pm$	54	&	4.95	$\pm$	0.06	&	+0.14	$\pm$	0.19	&	3170	$\pm$	56	&	4.91	$\pm$	0.04	&	+0.09	$\pm$	0.16	&	3092	$\pm$	51	&	4.95	$\pm$	0.04	&	+0.14	$\pm$	0.16	\\
J18051--030	&	3645	$\pm$	54	&	4.74	$\pm$	0.06	&	--0.08	$\pm$	0.19	&	3660	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.08	$\pm$	0.16	&	3635	$\pm$	51	&	4.75	$\pm$	0.04	&	--0.11	$\pm$	0.16	\\
J18165+048	&	3171	$\pm$	54	&	4.93	$\pm$	0.06	&	+0.06	$\pm$	0.19	&	3264	$\pm$	56	&	4.93	$\pm$	0.04	&	--0.08	$\pm$	0.16	&	3167	$\pm$	51	&	4.91	$\pm$	0.04	&	+0.09	$\pm$	0.16	\\
J18174+483	&	3435	$\pm$	54	&	4.81	$\pm$	0.06	&	--0.27	$\pm$	0.19	&	3369	$\pm$	56	&	4.81	$\pm$	0.04	&	--0.24	$\pm$	0.16	&	3454	$\pm$	51	&	4.79	$\pm$	0.04	&	--0.23	$\pm$	0.16	\\
J18180+387E	&	3404	$\pm$	54	&	4.83	$\pm$	0.06	&	--0.04	$\pm$	0.19	&	3435	$\pm$	56	&	4.85	$\pm$	0.04	&	--0.12	$\pm$	0.16	&	3406	$\pm$	51	&	4.83	$\pm$	0.04	&	--0.05	$\pm$	0.16	\\
J18189+661	&	3139	$\pm$	134	&	5.02	$\pm$	0.11	&	--0.16	$\pm$	0.33	&	3084	$\pm$	162	&	5.00	$\pm$	0.11	&	--0.01	$\pm$	0.38	&	3150	$\pm$	136	&	5.01	$\pm$	0.12	&	--0.14	$\pm$	0.38	\\
J18198--019	&	4119	$\pm$	54	&	4.67	$\pm$	0.06	&	+0.15	$\pm$	0.19	&	4006	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.24	$\pm$	0.16	&	4130	$\pm$	51	&	4.67	$\pm$	0.04	&	+0.15	$\pm$	0.16	\\
J18221+063	&	3366	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3409	$\pm$	56	&	4.80	$\pm$	0.04	&	+0.04	$\pm$	0.16	&	3355	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J18224+620	&	3173	$\pm$	54	&	4.96	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3234	$\pm$	56	&	4.94	$\pm$	0.04	&	--0.05	$\pm$	0.16	&	3173	$\pm$	51	&	4.96	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J18319+406	&	3396	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3434	$\pm$	56	&	4.78	$\pm$	0.04	&	+0.19	$\pm$	0.16	&	3399	$\pm$	51	&	4.85	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J18346+401	&	3346	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.15	$\pm$	0.19	&	3343	$\pm$	56	&	4.86	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3360	$\pm$	51	&	4.81	$\pm$	0.04	&	+0.21	$\pm$	0.16	\\
J18353+457	&	3909	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.30	$\pm$	0.19	&	3874	$\pm$	56	&	4.64	$\pm$	0.04	&	+0.36	$\pm$	0.16	&	3904	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.29	$\pm$	0.16	\\
J18363+136	&	3254	$\pm$	54	&	4.94	$\pm$	0.06	&	--0.04	$\pm$	0.19	&	3250	$\pm$	56	&	4.93	$\pm$	0.04	&	+0.00	$\pm$	0.16	&	3259	$\pm$	51	&	4.95	$\pm$	0.04	&	--0.08	$\pm$	0.16	\\
J18409--133	&	3821	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.36	$\pm$	0.19	&	3792	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.50	$\pm$	0.16	&	3794	$\pm$	51	&	4.66	$\pm$	0.04	&	+0.30	$\pm$	0.16	\\
J18419+318	&	3446	$\pm$	54	&	4.80	$\pm$	0.06	&	--0.03	$\pm$	0.19	&	3462	$\pm$	56	&	4.81	$\pm$	0.04	&	--0.05	$\pm$	0.16	&	3436	$\pm$	51	&	4.81	$\pm$	0.04	&	--0.05	$\pm$	0.16	\\
J18480--145	&	3468	$\pm$	54	&	4.79	$\pm$	0.06	&	--0.03	$\pm$	0.19	&	3485	$\pm$	56	&	4.74	$\pm$	0.04	&	+0.14	$\pm$	0.16	&	3456	$\pm$	51	&	4.81	$\pm$	0.04	&	--0.07	$\pm$	0.16	\\
J18482+076	&	3124	$\pm$	54	&	5.00	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3031	$\pm$	56	&	5.02	$\pm$	0.04	&	+0.00	$\pm$	0.16	&	…			&	…			&	…			\\
J18498--238	&	3257	$\pm$	64	&	4.98	$\pm$	0.07	&	--0.23	$\pm$	0.19	&	3272	$\pm$	72	&	5.03	$\pm$	0.05	&	--0.43	$\pm$	0.16	&	3269	$\pm$	64	&	4.97	$\pm$	0.05	&	--0.20	$\pm$	0.17	\\
J18580+059	&	3912	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.33	$\pm$	0.19	&	3824	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.48	$\pm$	0.16	&	3895	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.30	$\pm$	0.16	\\
J19070+208	&	3518	$\pm$	54	&	4.81	$\pm$	0.06	&	--0.14	$\pm$	0.19	&	3539	$\pm$	56	&	4.80	$\pm$	0.04	&	--0.16	$\pm$	0.16	&	3508	$\pm$	51	&	4.82	$\pm$	0.04	&	--0.17	$\pm$	0.16	\\
J19072+208	&	3518	$\pm$	54	&	4.80	$\pm$	0.06	&	--0.12	$\pm$	0.19	&	3544	$\pm$	56	&	4.81	$\pm$	0.04	&	--0.17	$\pm$	0.16	&	3507	$\pm$	51	&	4.82	$\pm$	0.04	&	--0.15	$\pm$	0.16	\\
J19084+322	&	3415	$\pm$	54	&	4.84	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3502	$\pm$	56	&	4.77	$\pm$	0.04	&	+0.11	$\pm$	0.16	&	3408	$\pm$	51	&	4.85	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J19098+176	&	3185	$\pm$	54	&	4.90	$\pm$	0.06	&	+0.09	$\pm$	0.19	&	3245	$\pm$	56	&	4.86	$\pm$	0.04	&	+0.10	$\pm$	0.16	&	3181	$\pm$	51	&	4.90	$\pm$	0.04	&	+0.09	$\pm$	0.16	\\
J19169+051N	&	3583	$\pm$	54	&	4.69	$\pm$	0.06	&	+0.25	$\pm$	0.19	&	3633	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.44	$\pm$	0.16	&	3567	$\pm$	51	&	4.70	$\pm$	0.04	&	+0.21	$\pm$	0.16	\\
J19216+208	&	3213	$\pm$	54	&	4.92	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3204	$\pm$	56	&	4.90	$\pm$	0.04	&	+0.08	$\pm$	0.16	&	3216	$\pm$	51	&	4.93	$\pm$	0.04	&	--0.01	$\pm$	0.16	\\
J19251+283	&	3368	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3460	$\pm$	56	&	4.74	$\pm$	0.04	&	+0.34	$\pm$	0.16	&	3358	$\pm$	51	&	4.86	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J19346+045	&	4025	$\pm$	64	&	4.65	$\pm$	0.07	&	+0.09	$\pm$	0.19	&	3978	$\pm$	72	&	4.65	$\pm$	0.05	&	+0.12	$\pm$	0.16	&	4025	$\pm$	64	&	4.65	$\pm$	0.05	&	+0.08	$\pm$	0.17	\\
J19511+464	&	...			&	...			&	...			&	...			&	...			&	...			&	3179	$\pm$	51	&	4.63	$\pm$	0.04	&	--0.31	$\pm$	0.16	\\
J20260+585	&	3158	$\pm$	54	&	4.93	$\pm$	0.06	&	+0.07	$\pm$	0.19	&	3142	$\pm$	56	&	4.96	$\pm$	0.04	&	+0.04	$\pm$	0.16	&	3144	$\pm$	51	&	4.95	$\pm$	0.04	&	+0.05	$\pm$	0.16	\\
J20305+654	&	3431	$\pm$	54	&	4.82	$\pm$	0.06	&	--0.06	$\pm$	0.19	&	3432	$\pm$	56	&	4.77	$\pm$	0.04	&	+0.10	$\pm$	0.16	&	3433	$\pm$	51	&	4.83	$\pm$	0.04	&	--0.06	$\pm$	0.16	\\
J20336+617	&	3306	$\pm$	54	&	4.81	$\pm$	0.06	&	+0.18	$\pm$	0.19	&	3317	$\pm$	56	&	4.81	$\pm$	0.04	&	+0.15	$\pm$	0.16	&	3302	$\pm$	51	&	4.82	$\pm$	0.04	&	+0.17	$\pm$	0.16	\\
J20405+154	&	3186	$\pm$	54	&	4.91	$\pm$	0.06	&	+0.07	$\pm$	0.19	&	3242	$\pm$	56	&	4.89	$\pm$	0.04	&	+0.04	$\pm$	0.16	&	3182	$\pm$	51	&	4.94	$\pm$	0.04	&	+0.02	$\pm$	0.16	\\
J20450+444	&	3565	$\pm$	54	&	4.79	$\pm$	0.06	&	--0.06	$\pm$	0.19	&	3618	$\pm$	56	&	4.72	$\pm$	0.04	&	+0.15	$\pm$	0.16	&	3552	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.09	$\pm$	0.16	\\
J20525--169	&	3269	$\pm$	54	&	4.91	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3274	$\pm$	56	&	4.90	$\pm$	0.04	&	+0.06	$\pm$	0.16	&	3270	$\pm$	51	&	4.91	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J20533+621	&	3834	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.29	$\pm$	0.19	&	3794	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.34	$\pm$	0.16	&	3817	$\pm$	51	&	4.66	$\pm$	0.04	&	+0.25	$\pm$	0.16	\\
J20556--140S	&	3137	$\pm$	54	&	4.96	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3165	$\pm$	56	&	4.93	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3129	$\pm$	51	&	4.98	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J20567--104	&	3459	$\pm$	54	&	4.79	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3603	$\pm$	56	&	4.67	$\pm$	0.04	&	+0.47	$\pm$	0.16	&	3450	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J21019--063	&	3493	$\pm$	54	&	4.76	$\pm$	0.06	&	+0.05	$\pm$	0.19	&	3630	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.46	$\pm$	0.16	&	3463	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J21152+257	&	3715	$\pm$	54	&	4.66	$\pm$	0.06	&	+0.59	$\pm$	0.19	&	3805	$\pm$	56	&	5.11	$\pm$	0.04	&	+0.85	$\pm$	0.16	&	3694	$\pm$	51	&	4.66	$\pm$	0.04	&	+0.54	$\pm$	0.16	\\
J21164+025	&	3393	$\pm$	54	&	4.60	$\pm$	0.06	&	--0.13	$\pm$	0.19	&	3563	$\pm$	56	&	4.53	$\pm$	0.04	&	+0.42	$\pm$	0.16	&	3390	$\pm$	51	&	4.61	$\pm$	0.04	&	--0.16	$\pm$	0.16	\\
J21221+229	&	3734	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.08	$\pm$	0.19	&	3691	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.13	$\pm$	0.16	&	3675	$\pm$	51	&	4.74	$\pm$	0.04	&	--0.09	$\pm$	0.16	\\
J21348+515	&	3439	$\pm$	54	&	4.80	$\pm$	0.06	&	+0.06	$\pm$	0.19	&	3554	$\pm$	56	&	4.72	$\pm$	0.04	&	+0.23	$\pm$	0.16	&	3429	$\pm$	51	&	4.82	$\pm$	0.04	&	+0.01	$\pm$	0.16	\\
J21463+382	&	3270	$\pm$	54	&	4.89	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3295	$\pm$	56	&	4.86	$\pm$	0.04	&	+0.04	$\pm$	0.16	&	3250	$\pm$	51	&	4.91	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\
J21466--001	&	3304	$\pm$	54	&	4.84	$\pm$	0.06	&	+0.08	$\pm$	0.19	&	3330	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.11	$\pm$	0.16	&	3297	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.08	$\pm$	0.16	\\
J21466+668	&	3326	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.10	$\pm$	0.19	&	3345	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.17	$\pm$	0.16	&	3307	$\pm$	51	&	4.86	$\pm$	0.04	&	+0.09	$\pm$	0.16	\\
J22012+283	&	3205	$\pm$	124	&	4.96	$\pm$	0.12	&	--0.08	$\pm$	0.40	&	...			&	...			&	...			&	3206	$\pm$	162	&	4.95	$\pm$	0.13	&	--0.06	$\pm$	0.39	\\
J22020--194	&	3392	$\pm$	54	&	4.82	$\pm$	0.06	&	+0.02	$\pm$	0.19	&	3435	$\pm$	56	&	4.76	$\pm$	0.04	&	+0.17	$\pm$	0.16	&	3386	$\pm$	51	&	4.83	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J22021+014	&	3911	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.29	$\pm$	0.19	&	3826	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.40	$\pm$	0.16	&	3891	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.25	$\pm$	0.16	\\
J22057+656	&	3701	$\pm$	54	&	4.68	$\pm$	0.06	&	+0.11	$\pm$	0.19	&	3690	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.15	$\pm$	0.16	&	3604	$\pm$	51	&	4.77	$\pm$	0.04	&	--0.14	$\pm$	0.16	\\
J22096--046	&	3427	$\pm$	54	&	4.80	$\pm$	0.06	&	+0.09	$\pm$	0.19	&	3633	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.54	$\pm$	0.16	&	3414	$\pm$	51	&	4.82	$\pm$	0.04	&	+0.05	$\pm$	0.16	\\
J22115+184	&	3733	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.45	$\pm$	0.19	&	3742	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.58	$\pm$	0.16	&	3693	$\pm$	51	&	4.66	$\pm$	0.04	&	+0.36	$\pm$	0.16	\\
J22125+085	&	3467	$\pm$	54	&	4.78	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3494	$\pm$	56	&	4.74	$\pm$	0.04	&	+0.12	$\pm$	0.16	&	…			&	…			&	…			\\
J22137--176	&	3197	$\pm$	54	&	4.93	$\pm$	0.06	&	+0.01	$\pm$	0.19	&	3250	$\pm$	56	&	4.89	$\pm$	0.04	&	+0.01	$\pm$	0.16	&	…			&	…			&	…			\\
J22252+594	&	3338	$\pm$	54	&	4.82	$\pm$	0.06	&	+0.11	$\pm$	0.19	&	3537	$\pm$	56	&	4.68	$\pm$	0.04	&	+0.37	$\pm$	0.16	&	3331	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.04	$\pm$	0.16	\\
J22298+414	&	3262	$\pm$	54	&	4.85	$\pm$	0.06	&	+0.11	$\pm$	0.19	&	3365	$\pm$	56	&	4.84	$\pm$	0.04	&	+0.01	$\pm$	0.16	&	3258	$\pm$	51	&	4.87	$\pm$	0.04	&	+0.05	$\pm$	0.16	\\
J22330+093	&	3695	$\pm$	54	&	4.73	$\pm$	0.06	&	+0.04	$\pm$	0.19	&	3675	$\pm$	56	&	4.72	$\pm$	0.04	&	+0.12	$\pm$	0.16	&	3715	$\pm$	51	&	4.72	$\pm$	0.04	&	+0.08	$\pm$	0.16	\\
J22503--070	&	3908	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.18	$\pm$	0.19	&	3834	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.26	$\pm$	0.16	&	3899	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.16	$\pm$	0.16	\\
J22518+317	&	3356	$\pm$	131	&	4.92	$\pm$	0.10	&	--0.14	$\pm$	0.29	&	3270	$\pm$	162	&	4.93	$\pm$	0.10	&	--0.05	$\pm$	0.33	&	3358	$\pm$	108	&	4.91	$\pm$	0.09	&	--0.13	$\pm$	0.28	\\
J22532--142	&	3305	$\pm$	54	&	4.75	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3286	$\pm$	56	&	4.74	$\pm$	0.04	&	+0.05	$\pm$	0.16	&	3317	$\pm$	51	&	4.75	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J22559+178	&	3840	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.34	$\pm$	0.19	&	3780	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.48	$\pm$	0.16	&	3811	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.28	$\pm$	0.16	\\
J22565+165	&	3810	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.38	$\pm$	0.19	&	3784	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.53	$\pm$	0.16	&	3789	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.32	$\pm$	0.16	\\
J23113+085	&	3364	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.03	$\pm$	0.19	&	3363	$\pm$	56	&	4.82	$\pm$	0.04	&	+0.07	$\pm$	0.16	&	3369	$\pm$	51	&	4.83	$\pm$	0.04	&	+0.03	$\pm$	0.16	\\
J23216+172	&	3295	$\pm$	54	&	4.83	$\pm$	0.06	&	+0.13	$\pm$	0.19	&	3328	$\pm$	56	&	4.83	$\pm$	0.04	&	+0.09	$\pm$	0.16	&	3286	$\pm$	51	&	4.84	$\pm$	0.04	&	+0.10	$\pm$	0.16	\\
J23245+578	&	3846	$\pm$	54	&	4.64	$\pm$	0.06	&	+0.41	$\pm$	0.19	&	3800	$\pm$	56	&	4.65	$\pm$	0.04	&	+0.55	$\pm$	0.16	&	3818	$\pm$	51	&	4.65	$\pm$	0.04	&	+0.35	$\pm$	0.16	\\
J23340+001	&	3499	$\pm$	54	&	4.77	$\pm$	0.06	&	+0.00	$\pm$	0.19	&	3581	$\pm$	56	&	4.70	$\pm$	0.04	&	+0.16	$\pm$	0.16	&	3490	$\pm$	51	&	4.77	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J23381--162	&	3527	$\pm$	54	&	4.80	$\pm$	0.06	&	--0.05	$\pm$	0.19	&	3547	$\pm$	56	&	4.81	$\pm$	0.04	&	--0.10	$\pm$	0.16	&	3529	$\pm$	51	&	4.80	$\pm$	0.04	&	--0.04	$\pm$	0.16	\\
J23419+441	&	3069	$\pm$	54	&	4.97	$\pm$	0.06	&	+0.11	$\pm$	0.19	&	3143	$\pm$	56	&	4.97	$\pm$	0.04	&	+0.00	$\pm$	0.16	&	3080	$\pm$	51	&	4.96	$\pm$	0.04	&	+0.11	$\pm$	0.16	\\
J23431+365	&	3215	$\pm$	54	&	4.95	$\pm$	0.06	&	--0.03	$\pm$	0.19	&	3286	$\pm$	56	&	4.74	$\pm$	0.04	&	+0.05	$\pm$	0.16	&	3317	$\pm$	51	&	4.75	$\pm$	0.04	&	+0.00	$\pm$	0.16	\\
J23492+024	&	3626	$\pm$	54	&	4.73	$\pm$	0.06	&	--0.02	$\pm$	0.19	&	3651	$\pm$	56	&	4.78	$\pm$	0.04	&	--0.22	$\pm$	0.16	&	3630	$\pm$	51	&	4.73	$\pm$	0.04	&	--0.01	$\pm$	0.16	\\
J23505--095	&	3265	$\pm$	54	&	4.86	$\pm$	0.06	&	+0.09	$\pm$	0.19	&	3365	$\pm$	56	&	4.83	$\pm$	0.04	&	+0.05	$\pm$	0.16	&	…			&	…			&	…			\\
J23556--061	&	3727	$\pm$	54	&	4.65	$\pm$	0.06	&	+0.48	$\pm$	0.19	&	3725	$\pm$	56	&	4.66	$\pm$	0.04	&	+0.60	$\pm$	0.16	&	3685	$\pm$	51	&	4.66	$\pm$	0.04	&	+0.38	$\pm$	0.16	\\
J23585+076	&	3411	$\pm$	54	&	4.82	$\pm$	0.06	&	--0.01	$\pm$	0.19	&	3412	$\pm$	56	&	4.83	$\pm$	0.04	&	--0.05	$\pm$	0.16	&	3413	$\pm$	51	&	4.82	$\pm$	0.04	&	--0.03	$\pm$	0.16	\\

 \end{longtable}
